Learning Reachability-Based Safety Representations for Real-Time Robot Navigation in Unknown and Dynamic Environments

Safe robot navigation in unknown, dynamic environments requires more than geometric collision checking: a robot still far from an obstacle may be unable to avoid it because of its speed, orientation, or the obstacle's motion. Hamilton--Jacobi (HJ) reachability analysis captures this in a value function whose sign separates states that admit a safe continuation from those where collision is unavoidable, but computing it online for every newly observed environment is too expensive. This dissertation trains neural implicit representations offline on reachability solutions to give optimization-based controllers this information in real time. Since the value function never exceeds the constraint, it equals a directly computed constraint, such as a signed distance, minus a nonnegative dynamics correction. Learning only this correction keeps represented obstacles outside the predicted safe set despite approximation errors. The first two of five methods use the learned function as a terminal constraint in model predictive control, for static local environments and predicted obstacle motion. The next two use it as a barrier candidate in control barrier function safety filters, for static environments and, through pairwise barriers in relative coordinates, for a varying number of moving obstacles. Simulations and hardware experiments on ground and aerial robots show better collision avoidance than geometric and hand-designed baselines, especially for short horizons and moving obstacles. The fifth method replaces the grid-based offline solver, which limits the first four to low-dimensional models. For control-affine dynamics with polytopic inputs, the HJ Hamiltonian is maximized at a vertex, so a parallelizable tree search over vertex inputs can generate training labels. With a loss from the HJ variational inequality, these labels yield barrier candidates for systems with up to 13 states.

==> figures/ch01/navigation_architecture_tikz.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  block/.style={draw, rounded corners=2pt, align=center, minimum height=10mm, inner xsep=2.5mm, inner ysep=1.5mm},
  arrow/.style={-{Latex[length=2.2mm]}},
  albl/.style={font=\scriptsize, align=center},
  ]
  \node[block] (global) {Global\\planner};
  \node[block, right=13mm of global] (local) {Local\\planner};
  \node[block, right=20mm of local] (ctrl) {Feedback\\controller};
  \node[block, dashed, right=20mm of ctrl] (filter) {Safety\\filter};
  \node[block, right=20mm of filter] (robot) {Robot};
  \path (global.south) -- (filter.south) coordinate[midway] (pmid);
  \node[block, below=15mm of pmid, minimum width=104mm] (percept)
  {Perception: mapping, localization, obstacle detection, motion prediction};
  \node[block, below=9mm of percept] (env) {Environment};
  \node[albl, above=5mm of global] (goal) {task goal};
  \draw[arrow] (goal) -- (global);
  \draw[arrow] (global) -- node[albl, above] {route} (local);
  \draw[arrow] (local) -- node[albl, above] {reference\\trajectory} (ctrl);
  \draw[arrow] (ctrl) -- node[albl, above] {nominal\\command} (filter);
  \draw[arrow] (filter) -- node[albl, above] {safe\\command} (robot);
  \draw[arrow] (robot.south) |- node[albl, right, pos=0.22] {motion} (env.east);
  \draw[arrow] (env) -- node[albl, right] {sensor data} (percept);
  \draw[arrow] (percept.north -| global) -- node[albl, left] {map} (global);
  \draw[arrow] (percept.north -| local) -- node[albl, left] {local observations,\\obstacle predictions} (local);
  \draw[arrow] (percept.north -| ctrl) -- node[albl, left] {state\\estimate} (ctrl);
  \draw[arrow] (percept.north -| filter) -- node[albl, right] {observations,\\state estimate} (filter);
\end{tikzpicture}%
}


==> figures/ch01/positioning_tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  grp/.style={draw, rounded corners=3pt, align=center, font=\scriptsize, inner sep=3pt, fill=black!5},
  arrow/.style={-{Latex[length=2.5mm]}},
  ]
  \draw[arrow] (0,0) -- (11.4,0);
  \draw[arrow] (0,0) -- (0,7.2);
  \node[align=center] at (5.7,-0.55) {online adaptability to new observations};
  \node[align=center, rotate=90] at (-0.55,3.6) {dynamics-aware safety reasoning};
  \node[grp] (hj) at (1.5,6.5) {grid-based HJ\\reachability~\cite{bansal_hamilton-jacobi_2017,mitchell_time-dependent_2005}};
  \node[grp] (scal) at (4.2,5.0) {scalable and parameter-\\conditioned reachability~\cite{chen_decomposition_2018,borquez_parameter-conditioned_2023}};
  \node[grp] (cbf) at (6.8,3.4) {hand-designed\\safety filters~\cite{ames_control_2014,nguyen_exponential_2016}};
  \node[grp] (obs) at (8.4,4.3) {learning-based\\safety filters~\cite{robey_learning_2020,lin_one_2026}};
  \node[grp] (mpc) at (6.2,2.55) {MPC with geometric\\collision constraints~\cite{zhang_optimization-based_2021,zeng_safety-critical_2021}};
  \node[grp] (learn) at (8.6,1.7) {end-to-end learned\\motion policies~\cite{tai_virtual--real_2017,chen_crowd-robot_2019}};
  \node[grp] (geom) at (9.7,0.7) {geometric and\\reactive methods~\cite{khatib_real-time_1985,fox_dynamic_1997}};
  \node[grp, fill=black!12, thick] (thesis) at (8.6,5.4) {\textbf{this dissertation:}\\reachability-informed\\safety representations};
  \draw[arrow, dashed] (hj.east) -- node[font=\scriptsize, above, sloped] {offline supervision} (thesis.west);
\end{tikzpicture}


==> figures/ch01/thesis_outline_tikz.tex <==
\pgfmathsetlengthmacro{\outlinecolsep}{4mm}
\pgfmathsetlengthmacro{\outlinepartw}{(\textwidth-\outlinecolsep)/2-1pt}
\pgfmathsetlengthmacro{\outlinepartcx}{(\outlinepartw+\outlinecolsep)/2}
\pgfmathsetlengthmacro{\outlineinnerw}{\outlinepartw-8mm}
\begin{tikzpicture}[
    font=\footnotesize,
    arrow/.style={-{Latex[length=2.4mm, width=2.2mm]}, line width=0.8pt},
    joint/.style={line width=0.8pt},
    chapter/.style={
      draw=black!70, fill=black!10, rounded corners=1.5mm, line width=0.6pt,
      align=center, inner xsep=2mm, inner ysep=2mm,
      execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax},
    },
    chainchapter/.style={chapter, text width=68mm, minimum height=8mm},
    partchapter/.style={chapter, text width=\outlineinnerw, minimum height=11mm},
    partbox/.style={
      draw=black!60, fill=black!3, dashed, rounded corners=3.5mm,
      line width=1.1pt, inner xsep=0mm, inner ysep=2mm,
      minimum width=\outlinepartw,
    },
    parttitle/.style={
      align=center, text width=\outlinepartw-3mm, minimum height=8mm, inner sep=1mm,
    },
  ]

  \node[chainchapter] (ch1) at (0, 0) {\textbf{Chapter 1:} Introduction};
  \node[chainchapter, below=4mm of ch1] (ch2) {\textbf{Chapter 2:} Preliminaries and Common Framework};

  \coordinate (parttop) at ($(ch2.south)+(0,-9mm)$);

  \node[parttitle, anchor=north] (p1title) at (parttop -| {-\outlinepartcx,0})
    {\textbf{Part I:}\\ Reachability-Informed Model Predictive Control};
  \node[partchapter, below=2mm of p1title] (ch3)
    {\textbf{Chapter 3:} Neural Terminal Constraints in Static Environments};
  \node[partchapter, below=3.5mm of ch3] (ch4)
    {\textbf{Chapter 4:} Neural Terminal Constraints in Dynamic Environments};

  \node[parttitle, anchor=north] (p2title) at (parttop -| {\outlinepartcx,0})
    {\textbf{Part II:}\\ Reachability-Informed Safety Filters};
  \node[partchapter, below=2mm of p2title] (ch5)
    {\textbf{Chapter 5:} Neural Control Barrier Functions in Static Environments};
  \node[partchapter, below=3.5mm of ch5] (ch6)
    {\textbf{Chapter 6:} Neural Control Barrier Functions in Dynamic Environments};

  \begin{scope}[on background layer]
    \node[partbox, fit=(p1title)(ch3)(ch4)] (part1) {};
    \node[partbox, fit=(p2title)(ch5)(ch6)] (part2) {};
  \end{scope}

  \coordinate (part3top) at ($(part2.south -| 0,0)+(0,-9mm)$);
  \node[parttitle, anchor=north] (p3title) at (part3top)
    {\textbf{Part III:}\\ Grid-Free Reachability Supervision};
  \node[partchapter, below=2mm of p3title] (ch7)
    {\textbf{Chapter 7:} Vertex-Restricted Supervision for Neural Control Barrier Functions};

  \begin{scope}[on background layer]
    \node[partbox, fit=(p3title)(ch7)] (part3) {};
  \end{scope}

  \node[chainchapter, anchor=north] (ch8) at ($(part3.south -| 0,0)+(0,-9mm)$)
    {\textbf{Chapter 8:} Conclusions and Future Work};

  \draw[arrow] (ch1) -- (ch2);
  \coordinate (split) at ($(ch2.south)!0.5!(ch2.south |- part1.north)$);
  \draw[joint] (ch2.south) -- (split);
  \draw[arrow] (split) -| (part1.north);
  \draw[arrow] (split) -| (part2.north);
  \coordinate (merge) at ($(part3.north)!0.5!(part3.north |- part1.south)$);
  \draw[joint] (part1.south) |- (merge);
  \draw[joint] (part2.south) |- (merge);
  \draw[arrow] (merge) -- (part3.north);
  \draw[arrow] (part3.south) -- (ch8.north);
\end{tikzpicture}


==> figures/ch01/unsafe_states_dynamic_tikz.tex <==
\colorlet{brtline}{red!62!black}
\colorlet{brtfill}{red!9}
\colorlet{obsfill}{black!22}
\colorlet{obsline}{black!55}

\begin{tikzpicture}[
  font=\small, >={Latex[length=2mm]},
  lab/.style={font=\scriptsize, align=center},
  unsafe/.style={fill=brtfill, draw=brtline, semithick},
  ghost/.style={densely dashed, black!55, thin},
  traj/.style={semithick, postaction={decorate, decoration={markings,
              mark=at position #1 with {\arrow{Latex[length=1.8mm]}}}}},
  robot/.pic={
    \fill[black!70, rounded corners=0.8pt] (-0.21,0.17) rectangle (0.13,0.26);
    \fill[black!70, rounded corners=0.8pt] (-0.21,-0.26) rectangle (0.13,-0.17);
    \draw[semithick, fill=white, rounded corners=1.5pt] (-0.30,-0.19) rectangle (0.30,0.19);
    \fill[black!75] (0.21,0) -- (0.03,0.10) -- (0.03,-0.10) -- cycle;
  },
  ghostrobot/.pic={
    \fill[black!35, rounded corners=0.8pt] (-0.21,0.17) rectangle (0.13,0.26);
    \fill[black!35, rounded corners=0.8pt] (-0.21,-0.26) rectangle (0.13,-0.17);
    \draw[ghost, fill=white, rounded corners=1.5pt] (-0.30,-0.19) rectangle (0.30,0.19);
    \draw[ghost] (0.21,0) -- (0.03,0.10) -- (0.03,-0.10) -- cycle;
  },
  crash/.pic={
    \foreach \a in {15,60,105,150,195,240,285,330}{
      \draw[brtline, line width=0.6pt] (\a:0.07) -- (\a:0.19);}
    \fill[brtline] (0,0) circle (1.7pt);
  },
  ]
  \begin{scope}[shift={(4.9,4.05)}, rotate=248]
    \path[unsafe]
    (0,0.80)
    arc[start angle=90, end angle=270, radius=0.80]
    .. controls (1.53,-0.80) and (2.51,-0.60) .. (3.10,0)
    .. controls (2.51,0.60) and (1.53,0.80) .. cycle;
  \end{scope}
  \draw[densely dashed, draw=obsline, fill=obsfill!45, thin] (4.9,2.45) circle (0.52);
  \draw[fill=obsfill, draw=obsline, thin] (4.9,4.05) circle (0.52);
  \draw[semithick, ->] (4.9,4.43) -- (4.9,3.67);
  \pic at (0.75,2.4) {robot};
  \draw[black!50, thin] (0.05,2.52) -- (0.36,2.52);
  \draw[black!50, thin] (0.05,2.28) -- (0.36,2.28);
  \draw[traj=0.45, densely dashed] (1.05,2.4) -- (4.10,2.4);
  \draw[traj=0.55, densely dashed] (3.30,2.40) .. controls (3.85,2.40) and (4.069,2.790) .. (4.545,3.065);
  \draw[traj=0.55, densely dashed] (3.30,2.40) .. controls (3.85,2.40) and (4.069,2.110) .. (4.545,1.835);
  \pic at (4.10,2.40) {ghostrobot};
  \pic[rotate=30] at (4.545,3.065) {ghostrobot};
  \pic[rotate=-30] at (4.545,1.835) {ghostrobot};
  \pic at (4.38,2.42) {crash};
  \pic at (4.64,2.90) {crash};
  \pic at (4.64,2.00) {crash};
  \node[lab] at (1.85,1.88) {distance check only};
  \draw[traj=0.32] (1.05,2.4) .. controls (2.3,2.6) and (2.6,4.85) .. (4.6,5.05)
  .. controls (6.2,5.20) and (7.0,3.9) .. (7.05,2.95);
  \pic[rotate=-78] at (7.05,2.95) {ghostrobot};
  \node[lab] at (2.70,5.28) {avoids unsafe states};
  \draw (7.2,2.45) circle (0.13);
  \fill (7.2,2.45) circle (0.045);
  \node[lab] at (7.2,2.08) {goal};
  \node[lab] at (6.28,1.62) {moving\\obstacle};
  \draw[thin, black!60] (6.18,1.90) -- (5.33,3.78);
  \node[lab] at (1.8,0.95) {unsafe states:\\collision unavoidable};
  \draw[thin, black!60] (2.72,1.15) -- (3.45,1.62);
\end{tikzpicture}


==> figures/ch01/unsafe_states_static_tikz.tex <==
\colorlet{brtline}{red!62!black}
\colorlet{brtfill}{red!9}
\colorlet{obsfill}{black!22}
\colorlet{obsline}{black!55}

\begin{tikzpicture}[
  font=\small, >={Latex[length=2mm]},
  lab/.style={font=\scriptsize, align=center},
  unsafe/.style={fill=brtfill, draw=brtline, semithick},
  ghost/.style={densely dashed, black!55, thin},
  traj/.style={semithick, postaction={decorate, decoration={markings,
              mark=at position #1 with {\arrow{Latex[length=1.8mm]}}}}},
  robot/.pic={
    \fill[black!70, rounded corners=0.8pt] (-0.21,0.17) rectangle (0.13,0.26);
    \fill[black!70, rounded corners=0.8pt] (-0.21,-0.26) rectangle (0.13,-0.17);
    \draw[semithick, fill=white, rounded corners=1.5pt] (-0.30,-0.19) rectangle (0.30,0.19);
    \fill[black!75] (0.21,0) -- (0.03,0.10) -- (0.03,-0.10) -- cycle;
  },
  ghostrobot/.pic={
    \fill[black!35, rounded corners=0.8pt] (-0.21,0.17) rectangle (0.13,0.26);
    \fill[black!35, rounded corners=0.8pt] (-0.21,-0.26) rectangle (0.13,-0.17);
    \draw[ghost, fill=white, rounded corners=1.5pt] (-0.30,-0.19) rectangle (0.30,0.19);
    \draw[ghost] (0.21,0) -- (0.03,0.10) -- (0.03,-0.10) -- cycle;
  },
  crash/.pic={
    \foreach \a in {15,60,105,150,195,240,285,330}{
      \draw[brtline, line width=0.6pt] (\a:0.07) -- (\a:0.19);}
    \fill[brtline] (0,0) circle (1.7pt);
  },
  ]
  \path[unsafe]
  (3.0,2.4)
  .. controls (3.0,2.9) and (3.6,3.48) .. (4.6,3.6)
  -- (6.25,3.6)
  arc[start angle=90, end angle=0, radius=0.3]
  -- (6.55,1.5)
  arc[start angle=0, end angle=-90, radius=0.3]
  -- (4.6,1.2)
  .. controls (3.6,1.32) and (3.0,1.9) .. cycle;
  \draw[fill=obsfill, draw=obsline, thin, rounded corners=1.5pt] (4.75,1.5) rectangle (6.25,3.3);
  \node[lab] at (5.5,2.4) {static\\obstacle};
  \pic at (0.75,2.4) {robot};
  \draw[black!50, thin] (0.05,2.52) -- (0.36,2.52);
  \draw[black!50, thin] (0.05,2.28) -- (0.36,2.28);
  \draw[traj=0.45, densely dashed] (1.05,2.4) -- (4.45,2.4);
  \pic at (4.45,2.4) {ghostrobot};
  \draw[traj=0.6, densely dashed] (3.2,2.4) .. controls (3.6,2.44) and (4.10,2.73) .. (4.44,3.04);
  \pic[rotate=45] at (4.44,3.04) {ghostrobot};
  \draw[traj=0.6, densely dashed] (3.2,2.4) .. controls (3.6,2.36) and (4.10,2.07) .. (4.44,1.76);
  \pic[rotate=-45] at (4.44,1.76) {ghostrobot};
  \pic at (4.75,2.40) {crash};
  \pic at (4.77,3.12) {crash};
  \pic at (4.77,1.68) {crash};
  \node[lab] at (1.85,1.80) {distance check only};
  \draw[traj=0.32] (1.05,2.4) .. controls (2.2,2.55) and (2.5,3.95) .. (4.2,4.0)
  .. controls (5.7,4.15) and (6.8,3.9) .. (7.05,2.95);
  \pic[rotate=-75] at (7.05,2.95) {ghostrobot};
  \node[lab] at (3.1,4.32) {avoids unsafe states};
  \draw (7.2,2.45) circle (0.13);
  \fill (7.2,2.45) circle (0.045);
  \node[lab] at (7.2,2.08) {goal};
  \node[lab] at (1.8,0.95) {unsafe states:\\collision unavoidable};
  \draw[thin, black!60] (2.72,1.1) -- (3.6,1.72);
\end{tikzpicture}


==> figures/ch02/braking_sets_tikz.tex <==
\colorlet{brtline}{red!62!black}
\colorlet{brtfill}{red!24}

\begin{tikzpicture}[font=\small, >={Latex[length=2mm]}, xscale=1.2, yscale=1.0,
    traj/.style={densely dashed, postaction={decorate,
          decoration={markings, mark=at position 0.5 with {\arrow{Latex[length=1.8mm]}}}}},
    crash/.pic={
      \foreach \a in {15,60,105,150,195,240,285,330}{
        \draw[brtline, line width=0.6pt] (\a:0.07) -- (\a:0.19);}
      \fill[brtline] (0,0) circle (1.7pt);
    }]
  \fill[black!4] (0,-2.3) rectangle (4.15,1.5);
  \fill[brtfill] (0,-2.3) -- plot[smooth, domain=-2.3:0, variable=\v] ({\v*\v/2}, \v) -- cycle;
  \fill[black!35] (-0.9,-2.3) rectangle (0,1.5);
  \draw[thick] plot[smooth, domain=-2.3:0, variable=\v] ({\v*\v/2}, \v);
  \draw[->] (-0.9,0) -- (4.35,0) node[below] {$p$};
  \draw[very thick,->] (0,-2.3) -- (0,1.7) node[above] {$v$};
  \fill (1.451,-1.95) circle (1.6pt);
  \draw[traj] plot[samples=60, domain=-1.95:-0.9487, variable=\v] ({-0.45+\v*\v/2}, \v);
  \pic[xscale={1/1.2}] at (0,-0.9487) {crash};
  \fill (2.651,-1.95) circle (1.6pt);
  \draw[traj] plot[samples=60, domain=-1.95:0, variable=\v] ({0.75+\v*\v/2}, \v);
  \draw[fill=white] (0.75,0) circle (1.6pt);
  \node at (-0.45,0.8) {$\mathcal{F}$};
  \node at (3.2,0.9) {$\mathcal{S}^{\star}$};
  \node[font=\scriptsize] at (0.82,-2.0) {$\mathcal{C}\setminus\mathcal{S}^{\star}$};
  \node[font=\scriptsize, anchor=west] at (2.85,-2.12) {$p=\tfrac{v^{2}}{2\bar{u}}$};
\end{tikzpicture}


==> figures/ch02/braking_values_tikz.tex <==
\colorlet{brtfill}{red!24}

\begin{tikzpicture}[font=\small, >={Latex[length=2mm]}, xscale=1.15, yscale=0.75]
  \fill[brtfill] (0,-1.7) rectangle (1.125,2.35);
  \fill[black!35] (-0.7,-1.7) rectangle (0,2.35);
  \draw[->] (-0.7,0) -- (3.7,0) node[below] {$p$};
  \draw[->] (0,-1.7) -- (0,2.55);
  \draw[thick, black!55] (-0.5,-0.5) -- (2.25,2.25) node[anchor=south west, inner sep=1pt] {$c(x)$};
  \draw[thick] (-0.5,-1.625) -- (3.05,1.925) node[anchor=west, inner sep=2pt] {$V_{\infty}(x)$};
  \draw[{Latex[length=1.6mm]}-{Latex[length=1.6mm]}] (1.7,1.7) -- (1.7,0.575)
  node[midway, right, font=\scriptsize, fill=white, inner sep=1.5pt] {$r(x)=\tfrac{v_0^{2}}{2\bar{u}}$};
  \fill (1.125,0) circle (1.6pt);
  \node[below right, font=\scriptsize, inner sep=2pt] at (1.22,-0.1) {braking distance};
  \node at (-0.36,1.7) {$\mathcal{F}$};
  \node[font=\scriptsize] at (0.56,-1.35) {$\mathcal{C}\setminus\mathcal{S}^{\star}$};
  \node[font=\scriptsize] at (2.7,-1.35) {$\mathcal{S}^{\star}$};
\end{tikzpicture}


==> figures/ch02/offline_online_pipeline_tikz.tex <==
\colorlet{hjfill}{orange!16}%
\colorlet{hjline}{orange!70!black}%
\colorlet{hypfill}{green!55!black!15}%
\colorlet{hypline}{green!50!black!65}%
\colorlet{mlpfill}{blue!55!black!14}%
\colorlet{mlpline}{blue!35!black!70}%
\colorlet{ctrlfill}{black!8}%

\begin{tikzpicture}[
    font=\small,
    blk/.style={draw, semithick, rounded corners=3pt, align=center,
                inner xsep=1.5mm, inner ysep=1.4mm, minimum height=11mm},
    sub/.style={draw, semithick, rounded corners=3pt, align=center,
                font=\footnotesize, inner xsep=1.5mm, inner ysep=1.2mm,
                minimum width=2.4cm, minimum height=8mm},
    arrow/.style={-{Latex[length=2.2mm]}, semithick},
    wire/.style={semithick},
    sig/.style={font=\footnotesize, inner sep=1.5pt},
    note/.style={font=\scriptsize, align=center, inner sep=1.5pt},
    gl/.style={font=\scriptsize\itshape},
    stg/.style={font=\footnotesize\bfseries, inner sep=1.5pt},
  ]

  \node[blk, minimum width=3.3cm] (cond) at (1.80,5.90) {training conditions};
  \node[blk, fill=hjfill, draw=hjline, minimum width=3.0cm] (hj) at (6.15,5.90)
  {HJ reachability\\{\scriptsize (grid or tree search)}};
  \node[blk, minimum width=3.4cm] (train) at (11.69,5.90) {supervised training};
  \draw[arrow] (cond) -- (hj);
  \draw[arrow] (hj) -- node[note, above, yshift=1.5pt] {targets $V_{w}$} (train);

  \node[draw, semithick, rounded corners=3pt, fill=black!3,
    minimum width=4.3cm, minimum height=2.7cm] (model) at (6.50,2.30) {};
  \node[gl, anchor=south west] (modellbl) at ([shift={(0.15,0.06)}]model.north)
  {learned safety model};
  \node[sub, fill=hypfill, draw=hypline, densely dashed, minimum height=10mm]
  (hyper) at (6.45,3.00) {hypernetwork\\{\scriptsize (optional)}};
  \node[sub, fill=mlpfill, draw=mlpline] (net) at (6.45,1.65) {main network};
  \draw[arrow] (hyper.south) -- (net.north);
  \node[note, anchor=west] at (6.55,2.28) {parameters};

  \draw[wire] (train.south) -- (train.south |- 0,4.60) -- (model.north |- 0,4.60);
  \draw[arrow] (model.north |- 0,4.60) -- (model.north);
  \node[note, anchor=south] at ($(train.south |- 0,4.67)!0.5!(model.north |- 0,4.67)$)
  {trained parameters};

  \node[blk, minimum width=3.3cm] (obs) at (1.80,3.00)
  {local observation or\\obstacle states};
  \node[note, anchor=east] (state) at ([xshift=-0.10cm]obs.east |- net.west) {robot\\state};
  \node[blk, fill=ctrlfill] (ctrl) at (11.70,1.65)
  {optimization-based\\controller};
  \draw[arrow] (obs.east) -- (hyper.west);
  \node[sig, anchor=south] at ($(obs.east)!0.5!(model.west |- obs.east)$) {$w$};
  \draw[arrow] (state.east) -- (net.west);
  \node[sig, anchor=south] at ($(obs.east |- net.west)!0.5!(model.west |- net.west)$) {$x$};
  \draw[arrow] (net.east) -- (ctrl.west);
  \node[note, anchor=south] at ($(model.east |- net.east)!0.5!(ctrl.west)$)
  {$\hat{V}$, $\nabla_{x}\hat{V}$};
  \draw[arrow] (ctrl.east) -- ++(0.60,0);
  \node[note, anchor=west] at ([xshift=0.70cm]ctrl.east) {safe\\control};

  \node[draw, densely dotted, semithick, rounded corners=3pt, inner sep=4pt,
    fit=(cond)(hj)(train)] (offbox) {};
  \node[draw, densely dotted, semithick, rounded corners=3pt, inner sep=4pt,
    fit=(obs)(state)(model)(modellbl)(ctrl)] (onbox) {};
  \node[stg, anchor=south west] at ([xshift=1.5mm]offbox.north west) {offline};
  \node[stg, anchor=south west] at ([xshift=1.5mm]onbox.north west) {online};
\end{tikzpicture}


==> figures/ch03/full_diag_tikz.tex <==
\colorlet{hypfill}{green!55!black!15}%
\colorlet{hypline}{green!50!black!65}%
\colorlet{sdffill}{orange!16}%
\colorlet{sdfline}{orange!70!black}%
\colorlet{mpcfill}{teal!14}%
\colorlet{mpcline}{teal!55!black}%
\colorlet{mlpfill}{blue!55!black!14}%
\colorlet{mlpline}{blue!55!black!60}%
\colorlet{robotfill}{yellow!65}%
\colorlet{wheelfill}{black!68}%
\colorlet{headfill}{blue!55!black!14}%

\begin{tikzpicture}[
    font=\small,
    blk/.style={draw, semithick, rounded corners=3pt, align=center,
                inner sep=1mm},
    sig/.style={font=\footnotesize, align=center, inner sep=1pt},
    arrow/.style={-{Latex[length=2.2mm]}, semithick},
    wire/.style={semithick},
    unit/.style={circle, draw=black, fill=mlpfill, semithick,
                 inner sep=0pt, minimum size=2.7mm},
  ]

  \fill[mpcfill, rounded corners=8pt] (0.30,1.15) rectangle (7.00,5.32);
  \draw[mpcline, semithick, rounded corners=8pt] (0.30,1.15) rectangle (7.00,5.32);
  \node[anchor=south east] at (6.85,1.28) {MPC};

  \node[blk, rounded corners=6pt, minimum width=3.30cm, minimum height=2.50cm]
    (hyper) at (6.30,7.25) {};
  \node[above=0.6mm of hyper] {Hypernetwork};

  \filldraw[fill=hypfill, draw=hypline, semithick]
    (7.60,8.30) -- (6.05,7.65) -- (6.05,6.85) -- (7.60,6.20) -- cycle;
  \node at (6.95,7.25) {CNN};
  \filldraw[fill=hypfill, draw=hypline, semithick]
    (5.11,6.25) rectangle (5.66,8.25);
  \node[font=\footnotesize] at (5.385,7.25) {FC};
  \draw[arrow] (6.05,7.25) -- (5.70,7.25);

  \node[blk, fill=sdffill, draw=sdfline, minimum width=3.40cm,
        minimum height=1.45cm] (sdf) at (11.65,7.25) {SDF\\computation};

  \node[blk, fill=white, minimum width=2.70cm, minimum height=1.50cm]
    (main) at (3.68,4.00) {};
  \node[above=0.6mm of main] {Main network};

  \foreach \i/\y in {a/4.28,b/3.72} {\node[unit] (in\i) at (3.05,\y) {};}
  \foreach \i/\y in {a/4.46,b/4.00,c/3.54} {\node[unit] (hid\i) at (3.68,\y) {};}
  \node[unit] (out) at (4.31,4.00) {};
  \foreach \i in {a,b}{\foreach \j in {a,b,c}{
    \draw[black, line width=0.35pt] (in\i) -- (hid\j);}}
  \foreach \j in {a,b,c}{
    \draw[black, line width=0.35pt] (hid\j) -- (out);}

  \node[blk, fill=white, minimum width=3.60cm, minimum height=0.85cm]
    (nlp) at (3.63,1.98) {NLP Solver};

  \draw[wire] (main.east) -- (5.88,4.00) -- (5.88,1.98);
  \draw[arrow] (5.88,1.98) -- (nlp.east);
  \node[sig, anchor=south] at (5.88,4.10) {$\hat{V}_{\Psi}(x_{N\mid k})$};
  \draw[wire] (nlp.west) -- (1.32,1.98) -- (1.32,4.00);
  \draw[arrow] (1.32,4.00) -- (main.west);
  \node[sig, anchor=south west] at (1.38,4.10) {$x_{N\mid k}$};

  \draw[wire] (0.30,6.00) -- (2.08,6.00);
  \draw[arrow] (2.08,6.00) -- (2.08,5.32);
  \node[sig, anchor=south west] at (0.32,6.08) {Reference};

  \draw[wire] (5.11,7.25) -- (3.61,7.25) -- (3.61,5.62);
  \draw[arrow] (3.61,5.62) -- (3.61,5.32);
  \node[sig, anchor=south] at (3.55,7.33) {$\Theta(w_k)$};

  \draw[wire] (sdf.west) -- (7.95,7.25);
  \draw[arrow] (7.95,7.25) -- (7.62,7.25);
  \draw[wire] (8.95,7.25) -- (8.95,4.20);
  \draw[arrow] (8.95,4.20) -- (7.00,4.20);
  \fill (8.95,7.25) circle (1.7pt);
  \node[sig, anchor=south] at (9.40,7.33) {$w_k$};
  \node[sig, anchor=south] at (7.97,4.28) {$c(\,\cdot\mid w_k)$};

  \node[blk, fill=white, rounded corners=6pt, minimum width=2.70cm,
        minimum height=2.90cm] (robot) at (11.65,3.28) {};
  \foreach \yl/\yu in {3.35/4.15, 2.17/2.97} {
    \fill[wheelfill, rounded corners=1.2pt] (10.57,\yl) rectangle (10.83,\yu);
    \fill[wheelfill, rounded corners=1.2pt] (12.47,\yl) rectangle (12.73,\yu);}
  \filldraw[fill=robotfill, draw=black, semithick]
    (10.80,2.01) rectangle (12.50,4.31);
  \filldraw[fill=headfill, draw=black, semithick]
    (11.24,3.54) -- (12.06,3.54) -- (11.65,4.18) -- cycle;

  \draw[arrow] (7.00,3.30) -- (robot.west);
  \node[sig, anchor=south] at (8.66,3.38) {Control $u^{\star}_{0\mid k}$};

  \draw[arrow] (11.65,4.73) -- (sdf.south);
  \node[sig, anchor=east] at (11.53,5.60) {Sensor data};

  \draw[wire] (11.65,1.83) -- (11.65,0.38) -- (3.32,0.38);
  \draw[arrow] (3.32,0.38) -- (3.32,1.15);
  \node[sig, anchor=south] at (8.66,0.46) {Feedback $x_k$};
\end{tikzpicture}


==> figures/ch03/intro_illustration_tikz.tex <==
\colorlet{brtline}{red!62!black}
\colorlet{brtfill}{red!9}
\colorlet{brtfillterm}{red!24}
\colorlet{predline}{blue!55!black}
\colorlet{obsfill}{black!22}
\colorlet{obsline}{black!55}

\def\collararc{(6.00,4.55) -- (6.00,4.97)
  arc[start angle=0, end angle=90, radius=0.36] -- (0.96,5.33)
  arc[start angle=90, end angle=180, radius=0.36] -- (0.60,4.55)}
\def\collarbackarc{(6.00,4.55) -- (6.00,4.97)
  arc[start angle=0, end angle=90, radius=0.36] -- (0.96,5.33)
  arc[start angle=90, end angle=150, radius=0.36]}
\def\obstaclebody{\draw[fill=obsfill, draw=obsline, thin]
  (0.96,4.55) rectangle (5.64,4.97);}

\def\sliceNinety{%
  (0.72,3.75) (0.90,3.25) (1.20,2.75) (1.50,2.41) (1.80,2.15) (2.10,1.95)
  (2.40,1.80) (2.70,1.69) (3.00,1.61) (3.30,1.57) (3.60,1.61) (3.90,1.69)
  (4.20,1.80) (4.50,1.95) (4.80,2.15) (5.10,2.41) (5.40,2.75) (5.70,3.25)
  (5.88,3.75)}
\def\sliceNinetyNext{%
  (0.72,3.63) (0.90,3.13) (1.20,2.63) (1.50,2.29) (1.80,2.03) (2.10,1.83)
  (2.40,1.68) (2.70,1.57) (3.00,1.49) (3.30,1.45) (3.60,1.49) (3.90,1.57)
  (4.20,1.68) (4.50,1.83) (4.80,2.03) (5.10,2.29) (5.40,2.63) (5.70,3.13)
  (5.88,3.63)}
\def\sliceSeventySix{%
  (0.520,5.00) (0.430,4.80) (0.350,4.55) (0.290,4.25) (0.250,3.95) (0.240,3.65)
  (0.270,3.38) (0.340,3.12) (0.450,2.88) (0.600,2.66) (0.800,2.48) (1.05,2.34)
  (1.40,2.27) (1.90,2.26)
  (2.40,2.26) (2.90,2.26) (3.30,2.27) (3.60,2.31) (3.90,2.38)
  (4.20,2.48) (4.50,2.62) (4.80,2.80) (5.10,3.04) (5.40,3.36) (5.70,3.79)
  (5.88,4.15)}
\def\sliceThirtyFiveL{%
  (0.564,5.09) (0.505,4.97) (0.453,4.85) (0.410,4.73) (0.366,4.61) (0.331,4.49)
  (0.295,4.37) (0.263,4.25) (0.243,4.13) (0.230,4.00)}
\def\sliceThirtyFiveB{%
  (0.235,3.92) (0.32,3.89) (1.00,3.89) (2.00,3.89) (3.00,3.89) (3.80,3.89)
  (4.20,3.89) (4.60,3.90) (4.80,3.93) (5.00,3.98) (5.20,4.03) (5.40,4.10)
  (5.60,4.19) (5.80,4.30)}
\def\sliceTwentyOneL{%
  (0.515,5.07) (0.422,4.95) (0.342,4.83) (0.274,4.71) (0.211,4.59) (0.165,4.47)
  (0.140,4.34) (0.133,4.24)}
\def\sliceTwentyOneB{%
  (0.145,4.19) (0.25,4.18) (1.00,4.18) (2.00,4.18) (3.00,4.18) (4.00,4.18)
  (4.80,4.18) (5.20,4.19) (5.40,4.22) (5.60,4.26) (5.80,4.31)}

\begin{tikzpicture}[
  font=\small, >={Latex[length=1.8mm]},
  lab/.style={font=\scriptsize, align=center, inner sep=1.5pt},
  ttl/.style={font=\small, align=center},
  rowlab/.style={font=\small, align=center, rotate=90},
  unsafe/.style={fill=brtfill, draw=brtline, semithick},
  unsafefill/.style={fill=brtfill, draw=none},
  unsafeline/.style={draw=brtline, semithick},
  termfill/.style={fill=brtfillterm, draw=none},
  termline/.style={draw=brtline, semithick, densely dashed},
  ghost/.style={densely dashed, black!55, thin},
  lead/.style={thin, black!55},
  pred/.style={semithick, predline},
  cont/.style={densely dashed, thin, predline, ->},
  evade/.style={densely dashed, thin, black!60},
  node distance=0pt,
  robot/.pic={
    \fill[black!70, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!70, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[semithick, fill=white, rounded corners=1.5pt] (-0.34,-0.22) rectangle (0.34,0.22);
    \fill[black!75] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  ghostrobot/.pic={
    \fill[black!35, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!35, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[ghost, fill=white, rounded corners=1.5pt] (-0.34,-0.22) rectangle (0.34,0.22);
    \draw[ghost] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  pastrobot/.pic={
    \fill[black!28, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!28, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[densely dotted, black!75, semithick, fill=white, rounded corners=1.5pt]
      (-0.34,-0.22) rectangle (0.34,0.22);
    \fill[black!45] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  crash/.pic={
    \foreach \a in {15,60,105,150,195,240,285,330}{
      \draw[brtline, line width=0.6pt] (\a:0.07) -- (\a:0.19);}
    \fill[brtline] (0,0) circle (1.7pt);
  },
  ]

  \begin{scope}
    \path[unsafe] (0.60,4.55) --plot[smooth,tension=0.5] coordinates {\sliceNinety}
                  -- \collararc -- cycle;
    \obstaclebody
    \node[lab] at (3.30,4.76) {obstacle};

    \draw[pred] (3.30,0.95) -- (3.30,3.83);
    \foreach \y in {0.95,1.67,2.39,3.11,3.83} {\fill[predline] (3.30,\y) circle (1.5pt);}
    \pic[rotate=90] at (3.30,3.83) {ghostrobot};
    \draw[semithick, predline, fill=white] (3.30,3.83) circle (2.2pt);

    \node[lab, anchor=west] at (3.70,3.83) {$x_{N\mid k}\notin\mathcal{S}^{\star}(o_{k})$};
    \node[lab, anchor=west] at (3.48,2.50) {MPC\\horizon};

    \node[lab] at (1.95,3.3) {$\mathcal{X}\setminus\mathcal{S}^{\star}(o_{k})$};

    \pic[rotate=90] at (3.30,0.95) {robot};
    \node[lab, anchor=west] at (3.70,0.95) {$x_{k}$};
    \node[lab, anchor=east] at (2.55,1.00) {BRT slice at $x_k$};
    \draw[lead, ->] (1.60,1.25) -- (1.85,1.9);
  \end{scope}

  \begin{scope}[shift={(6.90,0)}]
    \path[unsafefill] (0.60,4.55) --plot[smooth,tension=0.5] coordinates {\sliceNinety}
                  -- \collararc -- cycle;
    \path[termfill] (0.648,5.15) --plot[smooth,tension=0.5] coordinates {\sliceThirtyFiveL}
                  --plot[smooth,tension=0.5] coordinates {\sliceThirtyFiveB}
                  -- \collarbackarc -- cycle;
    \draw[unsafeline] (0.60,4.55) --plot[smooth,tension=0.5] coordinates {\sliceNinety}
                  -- (6.00,4.55);
    \draw[termline] (0.648,5.15) --plot[smooth,tension=0.5] coordinates {\sliceThirtyFiveL}
                  --plot[smooth,tension=0.5] coordinates {\sliceThirtyFiveB}
                  -- (6.00,4.55);
    \obstaclebody
    \draw[unsafeline] \collararc;
    \node[lab] at (3.30,4.76) {obstacle};

    \draw[pred] (3.300,0.950) .. controls (3.300,1.929) and (3.777,2.847)
                              .. (4.579,3.408);
    \foreach \p in {(3.300,0.950),(3.386,1.663),(3.639,2.335),(4.045,2.928),(4.579,3.408)}
      {\fill[predline] \p circle (1.5pt);}
    \draw[cont] (4.579,3.408) .. controls (5.054,3.741) and (5.615,3.926)
                              .. (6.195,3.946);
    \pic[rotate=35] at (4.579,3.408) {ghostrobot};
    \draw[semithick, predline, fill=white] (4.579,3.408) circle (2.2pt);

    \node[lab, anchor=west] at (5.15,2.75) {$x_{N\mid k}\in\mathcal{S}^{\star}(o_{k})$};
    \draw[lead] (5.20,2.86) -- (4.82,3.16);

    \node[lab, anchor=north] at (2.0,3.45) {slice at $x_{N\mid k}$};
    \draw[lead, ->] (1.85,3.44) -- (1.85,3.85);

    \node[lab, anchor=east] at (2.75,1.3) {maximal turn\\already at step $k$};
    \draw[lead, ->] (2.7,1.35) -- (3.25,1.65);

    \pic[rotate=90] at (3.30,0.95) {robot};
    \node[lab, anchor=west] at (3.72,0.88) {$x_{k}$};
  \end{scope}

  \begin{scope}[shift={(0,-5.75)}]
    \path[unsafe] (0.60,4.55) --plot[smooth,tension=0.5] coordinates {\sliceNinetyNext}
                  -- \collararc -- cycle;
    \obstaclebody
    \node[lab] at (3.30,4.76) {obstacle};

    \draw[evade] (3.300,1.670) .. controls (3.300,2.649) and (2.823,3.566)
                               .. (2.021,4.127);
    \pic[rotate=145] at (2.021,4.127) {ghostrobot};
    \draw[pred] (3.300,1.670) .. controls (3.300,2.649) and (3.777,3.566)
                              .. (4.579,4.127);
    \foreach \p in {(3.300,1.670),(3.386,2.383),(3.639,3.055),(4.044,3.648),(4.579,4.127)}
      {\fill[predline] \p circle (1.5pt);}
    \pic[rotate=35] at (4.579,4.127) {ghostrobot};
    \draw[semithick, predline, fill=white] (4.579,4.127) circle (2.2pt);
    \pic at (4.732,4.503) {crash};
    \pic at (1.868,4.503) {crash};
    \node[lab, anchor=east] at (2.5,3.05) {maximal\\left turn};
    \node[lab, anchor=west] at (4.0,3.05) {maximal\\right turn};

    \pic[rotate=90] at (3.30,1.67) {robot};
    \node[lab, anchor=east] at (2.90,1.35) {$x_{k+1}\notin\mathcal{S}^{\star}(o_{k+1})$};

    \pic[rotate=90] at (3.30,0.95) {pastrobot};
    \node[lab, anchor=west] at (3.72,0.95) {$x_{k}$};
  \end{scope}

  \begin{scope}[shift={(6.90,-5.75)}]
    \path[unsafefill] (0.648,5.15) --plot[smooth,tension=0.5] coordinates {\sliceSeventySix}
                  -- \collarbackarc -- cycle;
    \path[termfill] (0.648,5.15) --plot[smooth,tension=0.5] coordinates {\sliceTwentyOneL}
                  --plot[smooth,tension=0.5] coordinates {\sliceTwentyOneB}
                  -- \collarbackarc -- cycle;
    \draw[unsafeline] (0.648,5.15) --plot[smooth,tension=0.5] coordinates {\sliceSeventySix}
                  -- (6.00,4.55);
    \draw[termline] (0.648,5.15) --plot[smooth,tension=0.5] coordinates {\sliceTwentyOneL}
                  --plot[smooth,tension=0.5] coordinates {\sliceTwentyOneB}
                  -- (6.00,4.55);
    \obstaclebody
    \draw[unsafeline] \collarbackarc;
    \node[lab] at (3.30,4.76) {obstacle};

    \draw[pred] (3.386,1.663) .. controls (3.619,2.614) and (4.301,3.391)
                              .. (5.213,3.746);
    \foreach \p in {(3.386,1.663),(3.639,2.335),(4.045,2.928),(4.579,3.408),(5.213,3.746)}
      {\fill[predline] \p circle (1.5pt);}
    \draw[cont] (5.213,3.746) .. controls (5.642,3.913) and (6.103,3.979)
                              .. (6.561,3.939);
    \pic[rotate=21.25] at (5.213,3.746) {ghostrobot};
    \draw[semithick, predline, fill=white] (5.213,3.746) circle (2.2pt);

    \node[lab, anchor=west] at (1.75,3.55) {$x_{N\mid k+1}\in\mathcal{S}^{\star}(o_{k+1})$};
    \draw[lead] (4.4,3.65) -- (4.75,3.70);

    \node[lab, anchor=north east] at (6.45,2.35) {collision-free\\continuation};
    \draw[lead, ->] (5.90,2.40) -- (6.20,3.70);

    \pic[rotate=90] at (3.30,0.95) {pastrobot};
    \node[lab, anchor=west] at (3.72,0.88) {$x_{k}$};
    \pic[rotate=76.25] at (3.386,1.663) {robot};
    \node[lab, anchor=east] at (2.92,1.35) {$x_{k+1}\in\mathcal{S}^{\star}(o_{k+1})$};
  \end{scope}

  \node[ttl] at (3.30,5.68) {Distance-based terminal constraint};
  \node[ttl] at (10.20,5.68) {Reachability-based terminal constraint};
  \node[rowlab] at (-0.60,2.90) {step $k$};
  \node[rowlab] at (-0.60,-2.85) {step $k+1$};

  \begin{scope}[shift={(0,-5.75)}]
    \fill[brtfill] (1.00,-0.60) rectangle (1.40,-0.36);
    \draw[brtline, semithick] (1.00,-0.60) -- (1.40,-0.60);
    \node[lab, anchor=west] at (1.50,-0.48) {unsafe slice at the current state};
    \fill[brtfillterm] (6.90,-0.60) rectangle (7.30,-0.36);
    \draw[brtline, semithick, densely dashed] (6.90,-0.60) -- (7.30,-0.60);
    \node[lab, anchor=west] at (7.40,-0.48) {unsafe slice at the terminal state};

    \draw[pred] (1.00,-1.00) -- (1.40,-1.00);
    \foreach \x in {1.00,1.20,1.40} {\fill[predline] (\x,-1.00) circle (1.5pt);}
    \node[lab, anchor=west] at (1.50,-1.00) {predicted trajectory over $N$ steps};
    \draw[cont] (6.90,-1.00) -- (7.30,-1.00);
    \node[lab, anchor=west] at (7.40,-1.00) {continuation beyond the horizon};
  \end{scope}
\end{tikzpicture}


==> figures/ch03/train_diag_tikz.tex <==
\colorlet{hypfill}{green!55!black!15}%
\colorlet{hypline}{green!50!black!65}%
\colorlet{hjfill}{orange!16}%
\colorlet{hjline}{orange!70!black}%
\colorlet{mlpfill}{blue!55!black!14}%
\colorlet{gridfill}{blue!10!black!25}%
\colorlet{gridline}{blue!25!black!70}%
\colorlet{sdffill}{black!8}%
\colorlet{sdfline}{black!55}%
\colorlet{obsfill}{black!50}%

\begin{tikzpicture}[
    font=\small,
    blk/.style={draw, semithick, rounded corners=3pt, align=center,
                inner sep=1mm},
    sig/.style={font=\footnotesize, align=center, inner sep=1pt},
    arrow/.style={-{Latex[length=2.2mm]}, semithick},
    wire/.style={semithick},
    grad/.style={-{Latex[length=2.2mm]}, semithick, densely dashed},
    unit/.style={circle, draw=black, fill=mlpfill, semithick,
                 inner sep=0pt, minimum size=2.7mm},
  ]

  \foreach \dx/\dy in {-0.26/0.26, -0.13/0.13} {
    \filldraw[fill=sdffill, draw=sdfline, semithick]
      (0.40+\dx,2.35+\dy) rectangle (2.10+\dx,4.05+\dy);}
  \filldraw[fill=sdffill, draw=sdfline, semithick]
    (0.40,2.35) rectangle (2.10,4.05);
  \begin{scope}
    \clip (0.40,2.35) rectangle (2.10,4.05);
    \foreach \d/\lvl in {0.51/16, 0.34/26, 0.17/38} {
      \filldraw[fill=black!\lvl, draw=black!45, thin, rounded corners=\d cm]
        (0.94-\d,2.99-\d) rectangle (1.56+\d,3.41+\d);}
  \end{scope}
  \filldraw[fill=obsfill, draw=black!45, thin] (0.94,2.99) rectangle (1.56,3.41);
  \node[anchor=south] at (1.25,4.45) {SDF dataset};

  \node[blk, rounded corners=6pt, minimum width=3.30cm, minimum height=2.50cm]
    (hyper) at (6.10,5.55) {};
  \node[above=0.6mm of hyper] {Hypernetwork};

  \filldraw[fill=hypfill, draw=hypline, semithick]
    (4.80,6.55) -- (6.35,5.95) -- (6.35,5.15) -- (4.80,4.55) -- cycle;
  \node at (5.45,5.55) {CNN};
  \filldraw[fill=hypfill, draw=hypline, semithick]
    (6.80,4.55) rectangle (7.35,6.55);
  \node[font=\footnotesize] at (7.075,5.55) {FC};
  \draw[arrow] (6.35,5.55) -- (6.76,5.55);

  \filldraw[fill=gridfill, draw=gridline, semithick]
    (3.85,2.45) rectangle (5.25,3.85);
  \foreach \i in {1,2,3} {
    \draw[gridline, thin] (3.85+0.35*\i,2.45) -- (3.85+0.35*\i,3.85);
    \draw[gridline, thin] (3.85,2.45+0.35*\i) -- (5.25,2.45+0.35*\i);}
  \node[anchor=north] at (4.55,2.37) {Grid};

  \node[blk, fill=white, minimum width=2.70cm, minimum height=1.50cm]
    (main) at (9.25,3.15) {};
  \node[below=0.6mm of main] {Main network};

  \foreach \i/\y in {a/3.43,b/2.87} {\node[unit] (in\i) at (8.62,\y) {};}
  \foreach \i/\y in {a/3.61,b/3.15,c/2.69} {\node[unit] (hid\i) at (9.25,\y) {};}
  \node[unit] (out) at (9.88,3.15) {};
  \foreach \i in {a,b}{\foreach \j in {a,b,c}{
    \draw[black, line width=0.35pt] (in\i) -- (hid\j);}}
  \foreach \j in {a,b,c}{
    \draw[black, line width=0.35pt] (hid\j) -- (out);}

  \node[blk, fill=hjfill, draw=hjline, minimum width=4.40cm,
        minimum height=0.95cm] (hj) at (7.60,0.90) {HJ Reachability};

  \node[circle, draw, semithick, fill=white, inner sep=0pt,
        minimum size=1.00cm] (loss) at (13.10,2.05) {$\mathcal{L}$};

  \draw[wire] (2.10,3.20) -- (2.90,3.20);
  \draw[wire] (2.90,5.55) -- (2.90,0.90);
  \draw[arrow] (2.90,5.55) -- (4.78,5.55);
  \draw[arrow] (2.90,0.90) -- (hj.west);
  \fill (2.90,3.20) circle (1.7pt);
  \node[sig, anchor=south] at (3.86,5.63) {$w$};
  \node[sig, anchor=south] at (4.15,0.98) {$c(\,\cdot\mid w)$};

  \draw[wire] (7.35,5.55) -- (9.25,5.55) -- (9.25,4.20);
  \draw[arrow] (9.25,4.20) -- (main.north);
  \node[sig, anchor=south west] at (9.35,5.62) {$\Theta(w)$};

  \draw[wire] (5.25,3.15) -- (6.30,3.15);
  \draw[wire] (6.30,3.15) -- (6.30,1.55);
  \draw[arrow] (6.30,3.15) -- (main.west);
  \draw[arrow] (6.30,1.55) -- (6.30,1.375);
  \fill (6.30,3.15) circle (1.7pt);
  \node[sig, anchor=south east] at (6.22,3.21) {$x$};

  \draw[wire] (main.east) -- (13.10,3.15) -- (13.10,2.75);
  \draw[arrow] (13.10,2.75) -- (loss.north);
  \node[sig, anchor=south] at (11.85,3.25) {$\hat{V}_{\Psi}(x\mid w)$};
  \draw[wire] (hj.east) -- (13.10,0.90) -- (13.10,1.35);
  \draw[arrow] (13.10,1.35) -- (loss.south);
  \node[sig, anchor=north] at (11.80,0.80) {$V_\infty(x\mid w)$};

  \draw[densely dashed, semithick]
    (loss.east) -- (14.50,2.05) -- (14.50,7.55) -- (8.20,7.55);
  \draw[grad] (8.20,7.55) -- (4.35,4.15);
  \node[sig, anchor=east] at (14.40,5.00) {$\nabla\mathcal{L}$};
\end{tikzpicture}


==> figures/ch04/full_diagram_tikz.tex <==
\colorlet{hypfill}{green!55!black!15}%
\colorlet{hypline}{green!50!black!65}%
\colorlet{sdffill}{orange!16}%
\colorlet{sdfline}{orange!70!black}%
\colorlet{mpcfill}{teal!14}%
\colorlet{mpcline}{teal!55!black}%
\colorlet{mlpfill}{blue!55!black!14}%
\colorlet{robotfill}{yellow!65}%
\colorlet{wheelfill}{black!68}%
\colorlet{headfill}{blue!55!black!14}%

\begin{tikzpicture}[
    font=\small,
    blk/.style={draw, semithick, rounded corners=3pt, align=center,
                inner sep=1mm},
    sig/.style={font=\footnotesize, align=center, inner sep=1pt},
    arrow/.style={-{Latex[length=2.2mm]}, semithick},
    wire/.style={semithick},
    unit/.style={circle, draw=black, fill=mlpfill, semithick,
                 inner sep=0pt, minimum size=2.7mm},
  ]

  \fill[mpcfill, rounded corners=8pt] (0.30,0.75) rectangle (8.60,6.10);
  \draw[mpcline, semithick, rounded corners=8pt] (0.30,0.75) rectangle (8.60,6.10);
  \node[anchor=north east] at (8.42,5.98) {MPC};

  \node[blk, fill=white, rounded corners=6pt, minimum width=3.30cm,
        minimum height=2.50cm] (hyper) at (7.30,8.20) {};
  \node[above=0.6mm of hyper] {Hypernetwork};

  \filldraw[fill=hypfill, draw=hypline, semithick]
    (8.60,9.25) -- (7.05,8.60) -- (7.05,7.80) -- (8.60,7.15) -- cycle;
  \node at (7.95,8.20) {CNN};
  \filldraw[fill=hypfill, draw=hypline, semithick]
    (6.11,7.20) rectangle (6.66,9.20);
  \node[font=\footnotesize] at (6.385,8.20) {FC};
  \draw[arrow] (7.05,8.20) -- (6.70,8.20);

  \node[blk, fill=sdffill, draw=sdfline, minimum width=2.60cm,
        minimum height=1.20cm] (sdf) at (12.20,8.20) {SDF\\computation};
  \node[blk, fill=white, minimum height=1.30cm]
    (track) at (12.20,6.10) {Object Tracking and\\Motion Prediction};

  \draw[arrow] (12.20,6.75) -- (sdf.south);
  \node[sig, anchor=east] at (13.15,7.12) {$\hat{p}^{\,n}_{i\mid k}$};

  \node[blk, fill=white, minimum width=2.70cm, minimum height=1.50cm]
    (main) at (3.35,4.60) {};
  \node[below=0.6mm of main] {Main network};

  \foreach \i/\y in {a/4.88,b/4.32} {\node[unit] (in\i) at (2.72,\y) {};}
  \foreach \i/\y in {a/5.06,b/4.60,c/4.14} {\node[unit] (hid\i) at (3.35,\y) {};}
  \node[unit] (out) at (3.98,4.60) {};
  \foreach \i in {a,b}{\foreach \j in {a,b,c}{
    \draw[black, line width=0.35pt] (in\i) -- (hid\j);}}
  \foreach \j in {a,b,c}{
    \draw[black, line width=0.35pt] (hid\j) -- (out);}

  \node[blk, fill=white, minimum width=1.80cm, minimum height=0.80cm]
    (elu) at (6.05,4.60) {$\operatorname{ELU}+1$};
  \draw[arrow] (main.east) -- (elu.west);

  \node[blk, fill=white, minimum width=2.95cm, minimum height=0.85cm]
    (cterm) at (3.35,2.75) {$c_{N\mid k}(x_{N\mid k})$};

  \node[blk, fill=white, minimum width=4.40cm, minimum height=0.85cm]
    (nlp) at (3.60,1.55) {NLP Solver};

  \node[circle, draw=black, semithick, fill=white, inner sep=0pt,
        minimum size=0.40cm] (sum) at (7.55,3.70) {};
  \draw[wire] (elu.east) -- (7.55,4.60);
  \draw[arrow] (7.55,4.60) -- (sum.north);
  \node[sig, anchor=south] at (7.75,4.68) {$\hat{r}_{\Psi}(x_{N\mid k})$};
  \node[sig, anchor=west] at (7.67,3.97) {$-$};
  \draw[wire] (cterm.east) -- (7.55,2.75);
  \draw[arrow] (7.55,2.75) -- (sum.south);
  \node[sig, anchor=west] at (7.67,3.43) {$+$};

  \draw[wire] (sum.east) -- (8.15,3.70) -- (8.15,1.55);
  \draw[arrow] (8.15,1.55) -- (nlp.east);
  \node[sig, anchor=south] at (7.05,1.65) {$\hat{V}_{\Psi}(x_{N\mid k})$};

  \draw[wire] (nlp.west) -- (0.70,1.55) -- (0.70,4.60);
  \fill (0.70,2.75) circle (1.7pt);
  \draw[arrow] (0.70,4.60) -- (main.west);
  \draw[arrow] (0.70,2.75) -- (cterm.west);
  \node[sig, anchor=south] at (1.42,4.68) {$x_{N\mid k}$};

  \draw[wire] (0.30,6.80) -- (2.10,6.80);
  \draw[arrow] (2.10,6.80) -- (2.10,6.10);
  \node[sig, anchor=south west] at (0.32,6.88) {Reference};

  \draw[wire] (6.11,8.20) -- (3.35,8.20) -- (3.35,5.75);
  \draw[arrow] (3.35,5.75) -- (main.north);
  \node[sig, anchor=south] at (3.8,8.28) {$\Theta(w_k)$};

  \draw[wire] (sdf.west) -- (8.90,8.20);
  \draw[arrow] (8.90,8.20) -- (8.62,8.20);
  \fill (9.90,8.20) circle (1.7pt);
  \node[sig, anchor=south] at (9.30,8.28) {$w_k$};
  \draw[wire] (9.90,8.20) -- (9.90,4.60);
  \draw[arrow] (9.90,4.60) -- (8.60,4.60);
  \node[sig, anchor=east] at (9.80,6.40) {$c_{0\mid k},\ldots,c_{N-1\mid k}$};

  \node[blk, fill=white, rounded corners=6pt, minimum width=2.70cm,
        minimum height=2.90cm] (robot) at (12.20,3.00) {};
  \foreach \yl/\yu in {3.07/3.87, 1.89/2.69} {
    \fill[wheelfill, rounded corners=1.2pt] (11.12,\yl) rectangle (11.38,\yu);
    \fill[wheelfill, rounded corners=1.2pt] (13.02,\yl) rectangle (13.28,\yu);}
  \filldraw[fill=robotfill, draw=black, semithick]
    (11.35,1.73) rectangle (13.05,4.03);
  \filldraw[fill=headfill, draw=black, semithick]
    (11.79,3.26) -- (12.61,3.26) -- (12.20,3.90) -- cycle;

  \draw[arrow] (12.20,4.45) -- (track.south);
  \node[sig, anchor=east] at (14.3,4.95) {Sensor data};

  \draw[arrow] (8.60,3.00) -- (robot.west);
  \node[sig, anchor=south] at (9.72,3.08) {Control $u^{\star}_{0\mid k}$};

  \draw[wire] (12.20,1.55) -- (12.20,0.15) -- (3.00,0.15);
  \draw[arrow] (3.00,0.15) -- (3.00,0.75);
  \node[sig, anchor=south] at (7.60,0.20) {Feedback $x_k$};
\end{tikzpicture}


==> figures/ch04/intro_illustration_tikz.tex <==
\colorlet{brtline}{red!62!black}
\colorlet{brtfill}{red!17}
\colorlet{brtlineterm}{red!60}
\colorlet{brtfillterm}{red!9}
\colorlet{predline}{blue!55!black}
\colorlet{obsfill}{black!22}
\colorlet{obsline}{black!55}

\def\brtblob{plot[smooth] coordinates {
  (0.920,0.000) (0.919,-0.090) (0.916,-0.174) (0.912,-0.257)
  (0.907,-0.338) (0.900,-0.418) (0.893,-0.498) (0.884,-0.577)
  (0.875,-0.656) (0.864,-0.734) (0.853,-0.811) (0.840,-0.888)
  (0.827,-0.964) (0.813,-1.040) (0.798,-1.115) (0.782,-1.189)
  (0.766,-1.263) (0.748,-1.337) (0.730,-1.409) (0.711,-1.482)
  (0.692,-1.553) (0.671,-1.624) (0.650,-1.695) (0.628,-1.764)
  (0.605,-1.833) (0.582,-1.901) (0.558,-1.969) (0.533,-2.036)
  (0.508,-2.102) (0.482,-2.167) (0.455,-2.231) (0.428,-2.294)
  (0.399,-2.357) (0.371,-2.418) (0.341,-2.479) (0.311,-2.538)
  (0.280,-2.597) (0.249,-2.654) (0.217,-2.709) (0.184,-2.764)
  (0.150,-2.816) (0.122,-2.850) (0.085,-2.876) (0.044,-2.892)
  (0.000,-2.897) (-0.044,-2.892) (-0.085,-2.876) (-0.122,-2.850)
  (-0.150,-2.816) (-0.184,-2.764) (-0.217,-2.709) (-0.249,-2.654)
  (-0.280,-2.597) (-0.311,-2.538) (-0.341,-2.479) (-0.371,-2.418)
  (-0.399,-2.357) (-0.428,-2.294) (-0.455,-2.231) (-0.482,-2.167)
  (-0.508,-2.102) (-0.533,-2.036) (-0.558,-1.969) (-0.582,-1.901)
  (-0.605,-1.833) (-0.628,-1.764) (-0.650,-1.695) (-0.671,-1.624)
  (-0.692,-1.553) (-0.711,-1.482) (-0.730,-1.409) (-0.748,-1.337)
  (-0.766,-1.263) (-0.782,-1.189) (-0.798,-1.115) (-0.813,-1.040)
  (-0.827,-0.964) (-0.840,-0.888) (-0.853,-0.811) (-0.864,-0.734)
  (-0.875,-0.656) (-0.884,-0.577) (-0.893,-0.498) (-0.900,-0.418)
  (-0.907,-0.338) (-0.912,-0.257) (-0.916,-0.174) (-0.919,-0.090)
  (-0.920,0.000)}
  arc[start angle=180, end angle=0, radius=0.92] -- cycle}
\def\angcur{-75.2}%
\def\angcurb{-81.2}%
\def\angterm{-88.0}%
\def\angtermb{-94.3}%

\begin{tikzpicture}[
  font=\small, >={Latex[length=1.8mm]},
  lab/.style={font=\scriptsize, align=center, inner sep=1.5pt},
  labbg/.style={lab, fill=white, fill opacity=0.72, text opacity=1,
                inner sep=1.2pt, rounded corners=0.6pt},
  ttl/.style={font=\small, align=center},
  rowlab/.style={font=\small, align=center, rotate=90},
  unsafefill/.style={fill=brtfill, draw=none},
  unsafeline/.style={draw=brtline, semithick},
  termfill/.style={fill=brtfillterm, draw=none},
  termline/.style={draw=brtlineterm, semithick, densely dashed},
  ghost/.style={densely dashed, black!55, thin},
  lead/.style={thin, black!55},
  pred/.style={semithick, predline},
  evade/.style={densely dashed, thin, black!60},
  cont/.style={densely dashed, thin, predline, ->},
  motion/.style={densely dashed, semithick, black!60, -{Latex[length=1.8mm]}},
  node distance=0pt,
  robot/.pic={
    \fill[black!70, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!70, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[semithick, fill=white, rounded corners=1.5pt] (-0.34,-0.22) rectangle (0.34,0.22);
    \fill[black!75] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  ghostrobot/.pic={
    \fill[black!35, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!35, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[ghost, fill=white, rounded corners=1.5pt] (-0.34,-0.22) rectangle (0.34,0.22);
    \draw[ghost] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  pastrobot/.pic={
    \fill[black!28, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!28, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[densely dotted, black!75, semithick, fill=white, rounded corners=1.5pt]
      (-0.34,-0.22) rectangle (0.34,0.22);
  },
  pastrobotedge/.pic={
    \draw[densely dotted, black!75, semithick, rounded corners=1.5pt]
      (-0.34,-0.22) rectangle (0.34,0.22);
  },
  obstacle/.pic={
    \filldraw[fill=obsfill, draw=obsline, semithick] (0,0) circle (0.46);
  },
  stepobstacle/.pic={%
    \draw[obsline, thin, densely dashed] (0,0) circle (0.46);
  },
  ghostobstacle/.pic={%
    \filldraw[fill=obsfill, fill opacity=0.5, draw=obsline, thin,
              densely dashed] (0,0) circle (0.46);
  },
  pastobstacle/.pic={
    \draw[densely dotted, black!75, semithick] (0,0) circle (0.46);
  },
  crash/.pic={
    \foreach \a in {15,60,105,150,195,240,285,330}{
      \draw[brtline, line width=0.7pt] (\a:0.09) -- (\a:0.24);}
    \fill[brtline] (0,0) circle (2.0pt);
  },
  obsk/.pic={
    \pic at (4.380,3.037) {stepobstacle};
    \pic at (4.150,2.844) {stepobstacle};
    \pic at (3.921,2.651) {ghostobstacle};
    \pic at (4.610,3.230) {obstacle};
    \draw[motion] (4.610,3.230) -- (3.921,2.651);
  },
  obskk/.pic={
    \pic at (4.150,2.844) {stepobstacle};
    \pic at (3.921,2.651) {stepobstacle};
    \pic at (3.691,2.459) {ghostobstacle};
    \pic at (4.380,3.037) {obstacle};
    \pic at (4.610,3.230) {pastobstacle};%
    \draw[motion] (4.380,3.037) -- (3.691,2.459);
  },
  fillk/.pic={\path[unsafefill, shift={(4.610,3.230)}, rotate=\angcur] \brtblob;},
  edgek/.pic={\path[unsafeline, shift={(4.610,3.230)}, rotate=\angcur] \brtblob;},
  fillkk/.pic={\path[unsafefill, shift={(4.380,3.037)}, rotate=\angcur] \brtblob;},
  edgekk/.pic={\path[unsafeline, shift={(4.380,3.037)}, rotate=\angcur] \brtblob;},
  fillkkb/.pic={\path[unsafefill, shift={(4.380,3.037)}, rotate=\angcurb] \brtblob;},
  edgekkb/.pic={\path[unsafeline, shift={(4.380,3.037)}, rotate=\angcurb] \brtblob;},
  filltermk/.pic={\path[termfill, shift={(3.921,2.651)}, rotate=\angterm] \brtblob;},
  edgetermk/.pic={\path[termline, shift={(3.921,2.651)}, rotate=\angterm] \brtblob;},
  filltermkk/.pic={\path[termfill, shift={(3.691,2.459)}, rotate=\angtermb] \brtblob;},
  edgetermkk/.pic={\path[termline, shift={(3.691,2.459)}, rotate=\angtermb] \brtblob;},
  ]

  \begin{scope}
    \pic at (0,0) {fillk};
    \pic at (0,0) {obsk};

    \draw[pred] (1.670,2.200) -- (3.170,2.200);
    \foreach \x in {1.670,2.170,2.670,3.170} {\fill[predline] (\x,2.20) circle (1.5pt);}
    \pic at (3.170,2.200) {ghostrobot};
    \draw[semithick, predline, fill=white] (3.170,2.200) circle (2.2pt);
    \pic at (1.670,2.200) {robot};
    \pic at (0,0) {edgek};

    \node[labbg, anchor=south] at (1.670,2.54) {$x_{k}$};
    \node[labbg, anchor=north] at (3.170,1.84) {$x_{N\mid k}$};
    \node[labbg, anchor=south] at (4.610,3.79) {$p^{n}_{k}$};
    \node[labbg, anchor=east] at (3.30,2.98) {$\hat{p}^{\,n}_{N\mid k}$};
    \draw[lead, ->] (3.35,2.95) -- (3.60,2.80);
    \node[lab, anchor=north] at (2.00,1.68) {$\mathcal{X}\setminus\mathcal{S}_{0\mid k}$};
    \draw[lead, ->] (2.05,1.72) -- (2.40,2.19);
  \end{scope}

  \begin{scope}[shift={(6.30,0)}]
    \pic at (0,0) {filltermk};
    \pic at (0,0) {fillk};
    \pic at (0,0) {obsk};

    \draw[pred] plot[smooth, tension=0.8] coordinates
      {(1.670,2.200) (2.163,2.119) (2.637,1.960) (3.079,1.726)};
    \foreach \p in {(1.670,2.200),(2.163,2.119),(2.637,1.960),(3.079,1.726)}
      {\fill[predline] \p circle (1.5pt);}
    \pic[rotate=-27.9] at (3.079,1.726) {ghostrobot};
    \draw[semithick, predline, fill=white] (3.079,1.726) circle (2.2pt);
    \pic at (1.670,2.200) {robot};
    \pic at (0,0) {edgek};
    \pic at (0,0) {edgetermk};

    \node[labbg, anchor=south] at (1.670,2.54) {$x_{k}$};
    \node[labbg, anchor=north] at (3.079,1.40) {$x_{N\mid k}$};
    \node[lab, anchor=north west] at (4.42,1.68) {$\mathcal{X}\setminus\mathcal{S}_{N\mid k}$};
    \draw[lead, ->] (4.47,1.72) -- (4.28,1.90);
  \end{scope}

  \begin{scope}[shift={(0,-3.70)}]
    \pic at (0,0) {fillkk};
    \pic at (0,0) {obskk};

    \draw[evade] plot[smooth, tension=0.8] coordinates
      {(2.170,2.200) (2.663,2.281) (3.137,2.440) (3.579,2.674)};
    \draw[evade] plot[smooth, tension=0.8] coordinates
      {(2.170,2.200) (2.663,2.119) (3.137,1.960) (3.579,1.726)};
    \pic[rotate=27.9] at (3.579,2.674) {ghostrobot};
    \pic[rotate=-27.9] at (3.579,1.726) {ghostrobot};
    \draw[pred] (2.170,2.200) -- (3.670,2.200);
    \foreach \x in {2.170,2.670,3.170,3.670} {\fill[predline] (\x,2.20) circle (1.5pt);}
    \pic at (3.670,2.200) {ghostrobot};
    \draw[semithick, predline, fill=white] (3.670,2.200) circle (2.2pt);
    \pic at (1.670,2.200) {pastrobot};%
    \pic at (2.170,2.200) {robot};
    \pic at (1.670,2.200) {pastrobotedge};
    \pic at (3.691,2.459) {ghostobstacle};%
    \pic at (0,0) {edgekk};
    \pic at (3.691,2.459) {crash};

    \node[labbg, anchor=east] at (1.22,2.20) {$x_{k}$};
    \node[labbg, anchor=south] at (2.33,2.54) {$x_{k+1}$};
    \node[labbg, anchor=north] at (3.50,1.36) {$x_{N\mid k+1}$};
    \draw[lead, ->] (3.50,1.40) -- (3.54,1.58);
    \node[lab, anchor=north] at (1.76,1.62) {$\mathcal{X}\setminus\mathcal{S}_{0\mid k+1}$};
    \draw[lead, ->] (1.81,1.66) -- (2.16,2.10);
  \end{scope}

  \begin{scope}[shift={(6.30,-3.70)}]
    \pic at (0,0) {filltermkk};
    \pic at (0,0) {fillkkb};
    \pic at (0,0) {obskk};

    \draw[pred] plot[smooth, tension=0.8] coordinates
      {(2.163,2.119) (2.637,1.960) (3.079,1.726) (3.477,1.423)};
    \foreach \p in {(2.163,2.119),(2.637,1.960),(3.079,1.726),(3.477,1.423)}
      {\fill[predline] \p circle (1.5pt);}
    \pic[rotate=-37.2] at (3.477,1.423) {ghostrobot};
    \draw[semithick, predline, fill=white] (3.477,1.423) circle (2.2pt);
    \draw[cont] (3.590,1.350) .. controls (4.070,1.140) and (4.570,1.090)
                              .. (5.010,1.160);
    \pic at (1.670,2.200) {pastrobot};%
    \pic[rotate=-9.3] at (2.163,2.119) {robot};
    \pic at (1.670,2.200) {pastrobotedge};
    \pic at (0,0) {edgekkb};
    \pic at (0,0) {edgetermkk};

    \node[labbg, anchor=east] at (1.22,2.20) {$x_{k}$};
    \node[labbg, anchor=south] at (2.33,2.48) {$x_{k+1}$};
    \node[labbg, anchor=north] at (3.40,1.12) {$x_{N\mid k+1}$};
    \node[lab, anchor=west] at (4.30,1.56) {$\mathcal{X}\setminus\mathcal{S}_{N\mid k+1}$};
    \draw[lead, ->] (4.27,1.58) -- (4.08,1.70);
  \end{scope}

  \node[ttl] at (3.10,4.78) {Constraints from the observation};
  \node[ttl] at (9.40,4.78) {Terminal set from the prediction};
  \node[rowlab] at (0.05,2.60) {step $k$};
  \node[rowlab] at (0.05,-1.10) {step $k+1$};

  \fill[brtfill] (1.10,-3.20) rectangle (1.50,-2.96);
  \draw[brtline, semithick] (1.10,-3.20) rectangle (1.50,-2.96);
  \node[lab, anchor=west] at (1.60,-3.08) {unsafe at the current instant};
  \fill[brtfillterm] (6.30,-3.20) rectangle (6.70,-2.96);
  \draw[brtlineterm, semithick, densely dashed] (6.30,-3.20) rectangle (6.70,-2.96);
  \node[lab, anchor=west] at (6.80,-3.08) {unsafe at the terminal instant};

  \draw[pred] (0.55,-3.62) -- (0.95,-3.62);
  \foreach \x in {0.55,0.75,0.95} {\fill[predline] (\x,-3.62) circle (1.5pt);}
  \node[lab, anchor=west] at (1.05,-3.62) {predicted trajectory};
  \draw[evade] (4.10,-3.62) -- (4.50,-3.62);
  \node[lab, anchor=west] at (4.60,-3.62) {extreme steering};
  \draw[motion] (7.40,-3.62) -- (7.80,-3.62);
  \pic[scale=0.4] at (7.60,-3.62) {ghostobstacle};
  \node[lab, anchor=west] at (7.90,-3.62) {predicted obstacle motion};
\end{tikzpicture}


==> figures/ch04/training_diag_tikz.tex <==
\colorlet{hypfill}{green!55!black!15}%
\colorlet{hypline}{green!50!black!65}%
\colorlet{sdffill}{orange!16}%
\colorlet{sdfline}{orange!70!black}%
\colorlet{mlpfill}{blue!55!black!14}%
\colorlet{gridfill}{blue!10!black!25}%
\colorlet{gridline}{blue!25!black!70}%
\colorlet{obsline}{black!65}%
\colorlet{obspast}{black!25}%
\colorlet{obsnow}{red!65!black}%

\begin{tikzpicture}[
    font=\small,
    blk/.style={draw, semithick, rounded corners=3pt, align=center,
                fill=white, inner sep=1mm},
    sig/.style={font=\footnotesize, align=center, inner sep=1pt},
    arrow/.style={-{Latex[length=2.2mm]}, semithick},
    wire/.style={semithick},
    grad/.style={-{Latex[length=2.2mm]}, semithick, densely dashed},
    unit/.style={circle, draw=black, fill=mlpfill, semithick,
                 inner sep=0pt, minimum size=2.7mm},
  ]

  \node[blk, minimum width=3.00cm, minimum height=3.90cm] (traj) at (1.55,4.65) {};
  \node[anchor=north, align=center] at (1.55,6.52) {Obstacle\\trajectories};

  \draw[wire, obsline]
    (0.50,5.32) .. controls (0.93,5.22) and (1.28,5.10) .. (1.63,4.98);
  \draw[wire, obsline, densely dashed, -{Latex[length=1.8mm]}]
    (1.63,4.98) .. controls (2.03,4.85) and (2.43,4.70) .. (2.88,4.50);
  \foreach \p/\s in {(0.50,5.32)/15,(0.91,5.21)/27,(1.28,5.10)/39}
    {\filldraw[fill=black!\s, draw=obsline, semithick] \p circle (0.12);}
  \foreach \p in {(2.03,4.84),(2.45,4.68)}
    {\filldraw[fill=white, draw=obsline, semithick, densely dashed]
       \p circle (0.12);}
  \filldraw[fill=obsnow, draw=obsnow, semithick] (1.63,4.98) circle (0.13);

  \draw[wire, obsline] (0.50,3.10) -- (1.37,3.33);
  \draw[wire, obsline, densely dashed, -{Latex[length=1.8mm]}]
    (1.37,3.33) -- (2.37,3.60);
  \foreach \p/\s in {(0.50,3.10)/15,(0.79,3.18)/27,(1.08,3.25)/39}
    {\filldraw[fill=black!\s, draw=obsline, semithick] \p circle (0.12);}
  \foreach \p in {(1.66,3.41),(1.95,3.49)}
    {\filldraw[fill=white, draw=obsline, semithick, densely dashed]
       \p circle (0.12);}
  \filldraw[fill=obsnow, draw=obsnow, semithick] (1.37,3.33) circle (0.13);

  \node[sig, font=\scriptsize] at (0.72,4.17) {past};
  \node[sig, font=\scriptsize, obsnow] at (1.50,4.17) {$t_{\mathrm{ref}}$};
  \node[sig, font=\scriptsize] at (2.30,4.17) {future};

  \draw[wire] (1.55,6.60) -- (1.55,7.20);
  \draw[arrow] (1.55,7.20) -- (3.73,7.20);
  \node[sig, anchor=south] at (2.50,7.30) {$L$ past steps};

  \draw[wire] (1.55,2.70) -- (1.55,0.90);
  \draw[arrow] (1.55,0.90) -- (3.88,0.90);
  \node[sig, anchor=south] at (2.55,0.32) {$P$ future steps};

  \node[blk, fill=sdffill, draw=sdfline, minimum width=2.60cm,
        minimum height=1.00cm] (sdf) at (5.05,7.20) {SDF\\computation};

  \node[blk, rounded corners=6pt, minimum width=3.30cm, minimum height=2.50cm]
    (hyper) at (8.80,7.20) {};
  \node[above=0.6mm of hyper] {Hypernetwork};

  \filldraw[fill=hypfill, draw=hypline, semithick]
    (7.50,8.20) -- (9.05,7.60) -- (9.05,6.80) -- (7.50,6.20) -- cycle;
  \node at (8.27,7.20) {CNN};
  \filldraw[fill=hypfill, draw=hypline, semithick]
    (9.50,6.20) rectangle (10.05,8.20);
  \node[font=\footnotesize] at (9.775,7.20) {FC};
  \draw[arrow] (9.05,7.20) -- (9.46,7.20);

  \draw[arrow] (sdf.east) -- (7.48,7.20);
  \fill (6.90,7.20) circle (1.7pt);
  \node[sig, anchor=south] at (6.60,7.28) {$w$};

  \filldraw[fill=gridfill, draw=gridline, semithick]
    (3.60,3.65) rectangle (5.00,5.05);
  \foreach \i in {1,2,3} {
    \draw[gridline, thin] (3.60+0.35*\i,3.65) -- (3.60+0.35*\i,5.05);
    \draw[gridline, thin] (3.60,3.65+0.35*\i) -- (5.00,3.65+0.35*\i);}
  \node[anchor=north] at (4.30,3.57) {Grid};

  \node[blk, minimum width=2.70cm, minimum height=1.50cm]
    (main) at (9.775,4.35) {};
  \node[below=0.6mm of main] {Main network};

  \foreach \i/\y in {a/4.63,b/4.07} {\node[unit] (in\i) at (9.145,\y) {};}
  \foreach \i/\y in {a/4.81,b/4.35,c/3.89} {\node[unit] (hid\i) at (9.775,\y) {};}
  \node[unit] (out) at (10.405,4.35) {};
  \foreach \i in {a,b}{\foreach \j in {a,b,c}{
    \draw[black, line width=0.35pt] (in\i) -- (hid\j);}}
  \foreach \j in {a,b,c}{
    \draw[black, line width=0.35pt] (hid\j) -- (out);}

  \draw[arrow] (9.775,6.20) -- (main.north);
  \node[sig, anchor=west] at (9.90,5.62) {$\Theta(w)$};

  \node[blk, minimum width=1.80cm, minimum height=0.80cm]
    (elu) at (12.35,4.35) {$\operatorname{ELU}+1$};
  \draw[arrow] (main.east) -- (elu.west);

  \node[blk, minimum width=2.40cm, minimum height=0.85cm]
    (cref) at (6.90,2.40) {$c(\,\cdot\mid w)$};
  \draw[arrow] (6.90,7.20) -- (6.90,2.83);

  \draw[wire] (5.00,4.35) -- (5.30,4.35) -- (5.30,1.65);
  \fill (5.30,4.35) circle (1.7pt);
  \fill (5.30,2.40) circle (1.7pt);
  \draw[arrow] (5.30,4.35) -- (main.west);
  \draw[arrow] (5.30,2.40) -- (cref.west);
  \draw[arrow] (5.30,1.65) -- (5.30,1.45);
  \node[sig, anchor=south] at (5.80,4.43) {$x$};

  \node[blk, fill=sdffill, draw=sdfline, minimum width=3.60cm,
        minimum height=1.10cm] (hj) at (5.70,0.90) {Time-Varying\\HJ Reachability};

  \node[circle, draw=black, semithick, fill=white, inner sep=0pt,
        minimum size=0.40cm] (sum) at (13.70,3.40) {};
  \draw[wire] (elu.east) -- (13.70,4.35);
  \draw[arrow] (13.70,4.35) -- (sum.north);
  \node[sig, anchor=south west] at (13.45,4.45) {$\hat{r}_{\Psi}(x\mid w)$};
  \node[sig, anchor=west] at (13.82,3.67) {$-$};
  \draw[wire] (cref.east) -- (13.70,2.40);
  \draw[arrow] (13.70,2.40) -- (sum.south);
  \node[sig, anchor=south] at (11.60,2.48) {$c(x\mid w)$};
  \node[sig, anchor=west] at (13.82,3.13) {$+$};

  \node[circle, draw, semithick, fill=white, inner sep=0pt,
        minimum size=1.00cm] (loss) at (15.20,1.90) {$\mathcal{L}$};

  \draw[wire] (sum.east) -- (15.20,3.40);
  \draw[arrow] (15.20,3.40) -- (loss.north);
  \node[sig, anchor=east] at (15.75,3.75) {$\hat{V}_{\Psi}(x\mid w)$};

  \draw[wire] (hj.east) -- (15.20,0.90);
  \draw[arrow] (15.20,0.90) -- (loss.south);
  \node[sig, anchor=south] at (10.90,0.98) {$V(x\mid w)$};

  \draw[densely dashed, semithick]
    (loss.east) -- (16.00,1.90) -- (16.00,9.00) -- (11.10,9.00);
  \draw[grad] (11.10,9.00) -- (7.20,5.65);
  \node[sig, anchor=east] at (15.90,5.60) {$\nabla\mathcal{L}$};
\end{tikzpicture}


==> figures/ch05/intro_illustration_tikz.tex <==
\colorlet{brtline}{red!62!black}
\colorlet{brtfill}{red!9}
\colorlet{obsfill}{black!22}
\colorlet{obsline}{black!55}

\def\collarfilled#1{%
  \draw[fill=brtfill, #1, rounded corners=0.36cm] (0.50,4.10) rectangle (5.30,5.18);}
\def\obstaclebody{%
  \draw[fill=obsfill, draw=obsline, thin] (0.86,4.46) rectangle (4.94,4.82);}

\def\sliceNinety{%
  (0.520,4.128) (0.513,4.191) (0.508,4.254) (0.504,4.317) (0.501,4.380) (0.500,4.443)
  (0.500,4.506) (0.500,4.569) (0.500,4.632) (0.500,4.695) (0.500,4.759) (0.500,4.822)
  (0.506,4.884) (0.523,4.945) (0.550,5.002) (0.586,5.053) (0.631,5.098) (0.683,5.133)
  (0.740,5.159) (0.801,5.175) (0.864,5.180) (0.927,5.180) (0.990,5.180) (1.053,5.180)
  (1.116,5.180) (1.180,5.180) (1.243,5.180) (1.306,5.180) (1.369,5.180) (1.432,5.180)
  (1.495,5.180) (1.558,5.180) (1.621,5.180) (1.684,5.180) (1.747,5.180) (1.810,5.180)
  (1.873,5.180) (1.937,5.180) (2.000,5.180) (2.063,5.180) (2.126,5.180) (2.189,5.180)
  (2.252,5.180) (2.315,5.180) (2.378,5.180) (2.441,5.180) (2.504,5.180) (2.567,5.180)
  (2.631,5.180) (2.694,5.180) (2.757,5.180) (2.820,5.180) (2.883,5.180) (2.946,5.180)
  (3.009,5.180) (3.072,5.180) (3.135,5.180) (3.198,5.180) (3.261,5.180) (3.325,5.180)
  (3.388,5.180) (3.451,5.180) (3.514,5.180) (3.577,5.180) (3.640,5.180) (3.703,5.180)
  (3.766,5.180) (3.829,5.180) (3.892,5.180) (3.955,5.180) (4.018,5.180) (4.082,5.180)
  (4.145,5.180) (4.208,5.180) (4.271,5.180) (4.334,5.180) (4.397,5.180) (4.460,5.180)
  (4.523,5.180) (4.586,5.180) (4.649,5.180) (4.712,5.180) (4.776,5.180) (4.839,5.180)
  (4.902,5.180) (4.965,5.179) (5.027,5.169) (5.087,5.149) (5.142,5.118) (5.191,5.078)
  (5.232,5.031) (5.264,4.977) (5.286,4.918) (5.298,4.856) (5.300,4.793) (5.300,4.730)
  (5.300,4.667) (5.300,4.603) (5.300,4.540) (5.300,4.477) (5.300,4.414) (5.298,4.351)
  (5.295,4.288) (5.290,4.225) (5.284,4.162) (5.276,4.100) (5.267,4.037) (5.257,3.975)
  (5.245,3.913) (5.232,3.851) (5.217,3.790) (5.201,3.729) (5.184,3.668) (5.165,3.608)
  (5.145,3.548) (5.124,3.489) (5.101,3.430) (5.077,3.372) (5.051,3.314) (5.024,3.257)
  (4.996,3.201) (4.967,3.145) (4.936,3.090) (4.904,3.035) (4.871,2.982) (4.836,2.929)
  (4.801,2.877) (4.764,2.826) (4.726,2.775) (4.687,2.726) (4.647,2.677) (4.605,2.629)
  (4.563,2.583) (4.520,2.537) (4.475,2.492) (4.430,2.448) (4.383,2.406) (4.336,2.364)
  (4.287,2.324) (4.238,2.284) (4.188,2.246) (4.137,2.209) (4.085,2.173) (4.032,2.138)
  (3.979,2.105) (3.925,2.073) (3.870,2.042) (3.814,2.012) (3.758,1.983) (3.701,1.956)
  (3.643,1.930) (3.585,1.906) (3.527,1.882) (3.468,1.861) (3.408,1.840) (3.348,1.821)
  (3.287,1.803) (3.226,1.787) (3.165,1.772) (3.103,1.758) (3.042,1.746) (2.979,1.735)
  (2.917,1.726) (2.854,1.730) (2.792,1.740) (2.730,1.751) (2.668,1.764) (2.607,1.778)
  (2.546,1.794) (2.485,1.811) (2.425,1.829) (2.365,1.849) (2.305,1.870) (2.246,1.893)
  (2.188,1.917) (2.130,1.942) (2.073,1.968) (2.016,1.996) (1.960,2.025) (1.905,2.056)
  (1.850,2.087) (1.796,2.120) (1.743,2.154) (1.691,2.189) (1.640,2.226) (1.589,2.263)
  (1.539,2.302) (1.490,2.342) (1.442,2.383) (1.395,2.425) (1.349,2.468) (1.304,2.513)
  (1.260,2.558) (1.217,2.604) (1.175,2.651) (1.135,2.699) (1.095,2.748) (1.056,2.798)
  (1.019,2.849) (0.983,2.901) (0.948,2.953) (0.914,3.006) (0.881,3.060) (0.850,3.115)
  (0.820,3.170) (0.791,3.227) (0.763,3.283) (0.737,3.341) (0.712,3.399) (0.689,3.457)
  (0.666,3.516) (0.645,3.576) (0.626,3.636) (0.608,3.696) (0.591,3.757) (0.576,3.818)
  (0.562,3.880) (0.549,3.942) (0.538,4.004) (0.528,4.066)}
\def\sliceNinetyFree{%
  (5.299,4.400) (5.297,4.334) (5.293,4.269) (5.288,4.203) (5.281,4.138) (5.273,4.072)
  (5.263,4.007) (5.251,3.943) (5.238,3.878) (5.223,3.814) (5.207,3.750) (5.189,3.687)
  (5.170,3.624) (5.150,3.561) (5.127,3.499) (5.104,3.438) (5.079,3.377) (5.052,3.317)
  (5.024,3.258) (4.995,3.199) (4.964,3.141) (4.932,3.083) (4.899,3.026) (4.864,2.971)
  (4.828,2.916) (4.790,2.862) (4.751,2.808) (4.711,2.756) (4.670,2.705) (4.628,2.655)
  (4.584,2.605) (4.539,2.557) (4.493,2.510) (4.446,2.464) (4.398,2.419) (4.349,2.376)
  (4.299,2.333) (4.248,2.292) (4.196,2.252) (4.142,2.213) (4.088,2.175) (4.033,2.139)
  (3.978,2.104) (3.921,2.070) (3.864,2.038) (3.806,2.007) (3.747,1.978) (3.687,1.950)
  (3.627,1.923) (3.567,1.898) (3.505,1.874) (3.443,1.852) (3.381,1.831) (3.318,1.812)
  (3.255,1.794) (3.191,1.778) (3.127,1.763) (3.062,1.750) (2.998,1.738) (2.933,1.728)
  (2.867,1.728) (2.802,1.738) (2.738,1.750) (2.673,1.763) (2.609,1.778) (2.545,1.794)
  (2.482,1.812) (2.419,1.831) (2.357,1.852) (2.295,1.874) (2.233,1.898) (2.173,1.923)
  (2.113,1.950) (2.053,1.978) (1.994,2.007) (1.936,2.038) (1.879,2.070) (1.822,2.104)
  (1.767,2.139) (1.712,2.175) (1.658,2.213) (1.604,2.252) (1.552,2.292) (1.501,2.333)
  (1.451,2.376) (1.402,2.419) (1.354,2.464) (1.307,2.510) (1.261,2.557) (1.216,2.605)
  (1.172,2.655) (1.130,2.705) (1.089,2.756) (1.049,2.808) (1.010,2.862) (0.972,2.916)
  (0.936,2.971) (0.901,3.026) (0.868,3.083) (0.836,3.141) (0.805,3.199) (0.776,3.258)
  (0.748,3.317) (0.721,3.377) (0.696,3.438) (0.673,3.499) (0.650,3.561) (0.630,3.624)
  (0.611,3.687) (0.593,3.750) (0.577,3.814) (0.562,3.878) (0.549,3.943) (0.537,4.007)
  (0.527,4.072) (0.519,4.138) (0.512,4.203) (0.507,4.269) (0.503,4.334) (0.501,4.400)}
\def\sliceSeventy{%
  (0.360,3.478) (0.357,3.539) (0.356,3.600) (0.355,3.662) (0.355,3.723) (0.355,3.785)
  (0.355,3.846) (0.355,3.907) (0.355,3.969) (0.355,4.030) (0.357,4.091) (0.360,4.153)
  (0.364,4.214) (0.369,4.275) (0.376,4.336) (0.384,4.397) (0.394,4.458) (0.404,4.518)
  (0.417,4.578) (0.430,4.638) (0.445,4.698) (0.461,4.757) (0.479,4.816) (0.498,4.874)
  (0.518,4.932) (0.542,4.989) (0.575,5.040) (0.617,5.085) (0.665,5.123) (0.719,5.151)
  (0.778,5.170) (0.838,5.179) (0.900,5.180) (0.961,5.180) (1.023,5.180) (1.084,5.180)
  (1.145,5.180) (1.207,5.180) (1.268,5.180) (1.330,5.180) (1.391,5.180) (1.452,5.180)
  (1.514,5.180) (1.575,5.180) (1.637,5.180) (1.698,5.180) (1.759,5.180) (1.821,5.180)
  (1.882,5.180) (1.943,5.180) (2.005,5.180) (2.066,5.180) (2.128,5.180) (2.189,5.180)
  (2.250,5.180) (2.312,5.180) (2.373,5.180) (2.435,5.180) (2.496,5.180) (2.557,5.180)
  (2.619,5.180) (2.680,5.180) (2.742,5.180) (2.803,5.180) (2.864,5.180) (2.926,5.180)
  (2.987,5.180) (3.049,5.180) (3.110,5.180) (3.171,5.180) (3.233,5.180) (3.294,5.180)
  (3.356,5.180) (3.417,5.180) (3.478,5.180) (3.540,5.180) (3.601,5.180) (3.662,5.180)
  (3.724,5.180) (3.785,5.180) (3.847,5.180) (3.908,5.180) (3.969,5.180) (4.031,5.180)
  (4.092,5.180) (4.154,5.180) (4.215,5.180) (4.276,5.180) (4.338,5.180) (4.399,5.180)
  (4.461,5.180) (4.522,5.180) (4.583,5.180) (4.645,5.180) (4.706,5.180) (4.768,5.180)
  (4.829,5.180) (4.890,5.180) (4.952,5.180) (5.013,5.172) (5.071,5.155) (5.126,5.128)
  (5.176,5.092) (5.219,5.048) (5.253,4.997) (5.279,4.941) (5.295,4.882) (5.300,4.821)
  (5.300,4.760) (5.300,4.698) (5.300,4.637) (5.300,4.576) (5.300,4.514) (5.300,4.453)
  (5.293,4.392) (5.277,4.333) (5.255,4.275) (5.232,4.218) (5.208,4.162) (5.182,4.106)
  (5.156,4.051) (5.128,3.996) (5.098,3.942) (5.068,3.889) (5.036,3.836) (5.004,3.784)
  (4.970,3.733) (4.935,3.683) (4.899,3.633) (4.862,3.584) (4.823,3.536) (4.784,3.489)
  (4.744,3.443) (4.702,3.397) (4.660,3.353) (4.616,3.310) (4.572,3.267) (4.527,3.226)
  (4.481,3.185) (4.434,3.146) (4.386,3.107) (4.337,3.070) (4.287,3.034) (4.237,2.999)
  (4.186,2.965) (4.134,2.932) (4.081,2.900) (4.028,2.870) (3.974,2.841) (3.920,2.812)
  (3.864,2.786) (3.809,2.760) (3.752,2.736) (3.695,2.713) (3.638,2.691) (3.580,2.670)
  (3.522,2.651) (3.463,2.633) (3.404,2.616) (3.345,2.601) (3.285,2.587) (3.225,2.574)
  (3.164,2.563) (3.104,2.553) (3.043,2.544) (2.982,2.537) (2.921,2.531) (2.860,2.526)
  (2.798,2.523) (2.737,2.521) (2.676,2.521) (2.614,2.521) (2.553,2.521) (2.492,2.521)
  (2.430,2.521) (2.369,2.521) (2.307,2.521) (2.246,2.521) (2.185,2.521) (2.123,2.521)
  (2.062,2.521) (2.000,2.521) (1.939,2.521) (1.878,2.521) (1.816,2.521) (1.755,2.521)
  (1.693,2.521) (1.632,2.521) (1.571,2.521) (1.509,2.521) (1.448,2.521) (1.386,2.521)
  (1.325,2.521) (1.264,2.521) (1.202,2.521) (1.141,2.521) (1.079,2.521) (1.018,2.521)
  (0.957,2.521) (0.895,2.521) (0.834,2.521) (0.773,2.521) (0.711,2.521) (0.650,2.521)
  (0.592,2.530) (0.565,2.584) (0.542,2.641) (0.520,2.699) (0.500,2.757) (0.481,2.815)
  (0.464,2.874) (0.447,2.933) (0.432,2.992) (0.418,3.052) (0.406,3.112) (0.395,3.173)
  (0.385,3.233) (0.377,3.294) (0.370,3.355) (0.364,3.416)}
\def\sliceSeventyFree{%
  (5.260,4.288) (5.236,4.227) (5.210,4.166) (5.182,4.106) (5.154,4.047) (5.124,3.989)
  (5.092,3.931) (5.059,3.874) (5.025,3.817) (4.989,3.762) (4.952,3.708) (4.914,3.654)
  (4.875,3.601) (4.834,3.549) (4.792,3.499) (4.749,3.449) (4.705,3.400) (4.659,3.352)
  (4.613,3.306) (4.565,3.260) (4.516,3.216) (4.466,3.173) (4.416,3.131) (4.364,3.090)
  (4.311,3.051) (4.257,3.013) (4.203,2.976) (4.147,2.940) (4.091,2.906) (4.034,2.873)
  (3.976,2.842) (3.918,2.812) (3.858,2.783) (3.798,2.756) (3.738,2.730) (3.677,2.705)
  (3.615,2.682) (3.553,2.661) (3.490,2.641) (3.427,2.622) (3.363,2.606) (3.299,2.590)
  (3.235,2.576) (3.170,2.564) (3.105,2.553) (3.040,2.544) (2.974,2.536) (2.909,2.530)
  (2.843,2.525) (2.777,2.522) (2.711,2.521) (2.646,2.521) (2.580,2.521) (2.514,2.521)
  (2.448,2.521) (2.382,2.521) (2.316,2.521) (2.250,2.521) (2.184,2.521) (2.119,2.521)
  (2.053,2.521) (1.987,2.521) (1.921,2.521) (1.855,2.521) (1.789,2.521) (1.723,2.521)
  (1.658,2.521) (1.592,2.521) (1.526,2.521) (1.460,2.521) (1.394,2.521) (1.328,2.521)
  (1.262,2.521) (1.197,2.521) (1.131,2.521) (1.065,2.521) (0.999,2.521) (0.933,2.521)
  (0.867,2.521) (0.801,2.521) (0.735,2.521) (0.670,2.521) (0.604,2.521) (0.569,2.574)
  (0.544,2.635) (0.521,2.697) (0.499,2.759) (0.479,2.822) (0.460,2.885) (0.443,2.948)
  (0.427,3.012) (0.413,3.077) (0.401,3.141) (0.389,3.206) (0.380,3.271) (0.372,3.337)
  (0.365,3.402) (0.361,3.468) (0.357,3.534) (0.356,3.600) (0.355,3.665) (0.355,3.731)
  (0.355,3.797) (0.355,3.863) (0.355,3.929) (0.355,3.995) (0.356,4.061) (0.358,4.126)
  (0.362,4.192) (0.367,4.258) (0.374,4.323) (0.383,4.389) (0.393,4.454) (0.405,4.519)
  (0.418,4.583) (0.432,4.647) (0.449,4.711) (0.466,4.775) (0.486,4.837) (0.506,4.900)}
\def\sliceFifty{%
  (-0.060,3.253) (-0.061,3.312) (-0.060,3.372) (-0.057,3.431) (-0.053,3.491) (-0.048,3.550)
  (-0.041,3.609) (-0.034,3.668) (-0.025,3.727) (-0.014,3.785) (-0.003,3.844) (0.010,3.902)
  (0.024,3.960) (0.040,4.017) (0.056,4.074) (0.074,4.131) (0.093,4.188) (0.113,4.244)
  (0.135,4.299) (0.157,4.354) (0.181,4.409) (0.206,4.463) (0.232,4.516) (0.260,4.569)
  (0.288,4.621) (0.317,4.673) (0.348,4.724) (0.380,4.774) (0.413,4.824) (0.447,4.873)
  (0.482,4.921) (0.518,4.969) (0.554,5.015) (0.593,5.061) (0.636,5.102) (0.685,5.135)
  (0.740,5.159) (0.797,5.174) (0.856,5.180) (0.916,5.180) (0.975,5.180) (1.035,5.180)
  (1.094,5.180) (1.154,5.180) (1.213,5.180) (1.273,5.180) (1.332,5.180) (1.392,5.180)
  (1.451,5.180) (1.511,5.180) (1.571,5.180) (1.630,5.180) (1.690,5.180) (1.749,5.180)
  (1.809,5.180) (1.868,5.180) (1.928,5.180) (1.987,5.180) (2.047,5.180) (2.106,5.180)
  (2.166,5.180) (2.225,5.180) (2.285,5.180) (2.344,5.180) (2.404,5.180) (2.463,5.180)
  (2.523,5.180) (2.582,5.180) (2.642,5.180) (2.701,5.180) (2.761,5.180) (2.820,5.180)
  (2.880,5.180) (2.940,5.180) (2.999,5.180) (3.059,5.180) (3.118,5.180) (3.178,5.180)
  (3.237,5.180) (3.297,5.180) (3.356,5.180) (3.416,5.180) (3.475,5.180) (3.535,5.180)
  (3.594,5.180) (3.654,5.180) (3.713,5.180) (3.773,5.180) (3.832,5.180) (3.892,5.180)
  (3.951,5.180) (4.011,5.180) (4.070,5.180) (4.130,5.180) (4.189,5.180) (4.249,5.180)
  (4.309,5.180) (4.368,5.180) (4.428,5.180) (4.487,5.180) (4.547,5.180) (4.606,5.180)
  (4.666,5.180) (4.725,5.180) (4.785,5.180) (4.844,5.180) (4.904,5.180) (4.963,5.179)
  (5.022,5.170) (5.079,5.152) (5.131,5.125) (5.179,5.089) (5.220,5.046) (5.253,4.997)
  (5.278,4.943) (5.294,4.886) (5.300,4.826) (5.300,4.767) (5.300,4.707) (5.300,4.648)
  (5.300,4.588) (5.300,4.529) (5.300,4.469) (5.296,4.410) (5.283,4.352) (5.261,4.297)
  (5.230,4.246) (5.192,4.200) (5.152,4.156) (5.112,4.112) (5.071,4.069) (5.029,4.027)
  (4.986,3.986) (4.942,3.946) (4.897,3.907) (4.851,3.868) (4.805,3.831) (4.758,3.795)
  (4.710,3.760) (4.661,3.726) (4.611,3.692) (4.561,3.660) (4.510,3.629) (4.459,3.600)
  (4.407,3.571) (4.354,3.543) (4.301,3.517) (4.247,3.492) (4.192,3.467) (4.138,3.445)
  (4.082,3.423) (4.026,3.402) (3.970,3.383) (3.913,3.365) (3.856,3.348) (3.799,3.332)
  (3.741,3.318) (3.683,3.305) (3.625,3.293) (3.566,3.282) (3.507,3.273) (3.448,3.265)
  (3.389,3.258) (3.330,3.252) (3.271,3.248) (3.211,3.245) (3.152,3.243) (3.092,3.243)
  (3.033,3.243) (2.973,3.243) (2.914,3.243) (2.854,3.243) (2.795,3.243) (2.735,3.243)
  (2.676,3.243) (2.616,3.243) (2.556,3.243) (2.497,3.243) (2.437,3.243) (2.378,3.243)
  (2.318,3.243) (2.259,3.243) (2.199,3.243) (2.140,3.243) (2.080,3.243) (2.021,3.243)
  (1.961,3.243) (1.902,3.243) (1.842,3.243) (1.783,3.243) (1.723,3.243) (1.664,3.243)
  (1.604,3.243) (1.545,3.243) (1.485,3.243) (1.426,3.243) (1.366,3.243) (1.307,3.243)
  (1.247,3.243) (1.188,3.243) (1.128,3.243) (1.068,3.243) (1.009,3.243) (0.949,3.243)
  (0.890,3.243) (0.830,3.243) (0.771,3.243) (0.711,3.243) (0.652,3.243) (0.592,3.243)
  (0.533,3.243) (0.473,3.243) (0.414,3.243) (0.354,3.243) (0.295,3.243) (0.235,3.243)
  (0.176,3.243) (0.116,3.243) (0.057,3.243) (-0.003,3.243)}
\def\sliceFiftyFree{%
  (5.180,4.187) (5.139,4.140) (5.096,4.095) (5.053,4.051) (5.008,4.007) (4.963,3.965)
  (4.916,3.923) (4.869,3.883) (4.821,3.844) (4.772,3.805) (4.722,3.768) (4.671,3.732)
  (4.619,3.698) (4.567,3.664) (4.514,3.631) (4.460,3.600) (4.406,3.570) (4.350,3.541)
  (4.295,3.514) (4.238,3.488) (4.181,3.463) (4.124,3.439) (4.066,3.417) (4.007,3.396)
  (3.948,3.376) (3.889,3.357) (3.829,3.340) (3.769,3.325) (3.708,3.310) (3.647,3.297)
  (3.586,3.286) (3.525,3.275) (3.463,3.267) (3.402,3.259) (3.340,3.253) (3.278,3.248)
  (3.216,3.245) (3.153,3.243) (3.091,3.243) (3.029,3.243) (2.967,3.243) (2.905,3.243)
  (2.842,3.243) (2.780,3.243) (2.718,3.243) (2.656,3.243) (2.594,3.243) (2.531,3.243)
  (2.469,3.243) (2.407,3.243) (2.345,3.243) (2.283,3.243) (2.220,3.243) (2.158,3.243)
  (2.096,3.243) (2.034,3.243) (1.972,3.243) (1.909,3.243) (1.847,3.243) (1.785,3.243)
  (1.723,3.243) (1.660,3.243) (1.598,3.243) (1.536,3.243) (1.474,3.243) (1.412,3.243)
  (1.349,3.243) (1.287,3.243) (1.225,3.243) (1.163,3.243) (1.101,3.243) (1.038,3.243)
  (0.976,3.243) (0.914,3.243) (0.852,3.243) (0.790,3.243) (0.727,3.243) (0.665,3.243)
  (0.603,3.243) (0.541,3.243) (0.479,3.243) (0.416,3.243) (0.354,3.243) (0.292,3.243)
  (0.230,3.243) (0.168,3.243) (0.105,3.243) (0.043,3.243) (-0.019,3.243) (-0.061,3.272)
  (-0.061,3.334) (-0.059,3.396) (-0.056,3.458) (-0.051,3.520) (-0.045,3.582) (-0.037,3.644)
  (-0.028,3.705) (-0.018,3.767) (-0.006,3.828) (0.007,3.888) (0.022,3.949) (0.037,4.009)
  (0.054,4.069) (0.073,4.128) (0.093,4.187) (0.114,4.246) (0.136,4.304) (0.160,4.361)
  (0.185,4.418) (0.212,4.475) (0.239,4.530) (0.268,4.585) (0.298,4.640) (0.330,4.694)
  (0.362,4.747) (0.396,4.799) (0.431,4.850) (0.467,4.901) (0.504,4.951) (0.542,5.000)}
\def\sdftrail{%
  (2.900,1.200) (2.900,1.243) (2.900,1.286) (2.900,1.329) (2.900,1.372) (2.900,1.415)
  (2.900,1.458) (2.900,1.501) (2.900,1.544) (2.900,1.587) (2.900,1.630) (2.900,1.673)
  (2.900,1.716) (2.900,1.758) (2.900,1.801) (2.900,1.844) (2.900,1.887) (2.900,1.930)
  (2.900,1.973) (2.900,2.016) (2.900,2.059) (2.900,2.102) (2.900,2.145) (2.901,2.188)
  (2.901,2.231) (2.902,2.274) (2.903,2.317) (2.905,2.360) (2.906,2.403) (2.909,2.446)
  (2.912,2.489) (2.915,2.531) (2.919,2.574) (2.923,2.617) (2.929,2.660) (2.934,2.702)
  (2.941,2.745) (2.949,2.787) (2.957,2.829) (2.966,2.871)}
\def\evadeLeft{%
  (2.966,2.871) (2.976,2.920) (2.985,2.969) (2.993,3.018) (3.001,3.067) (3.007,3.116)
  (3.012,3.166) (3.016,3.215) (3.019,3.265) (3.022,3.315) (3.023,3.365) (3.023,3.414)
  (3.022,3.464) (3.020,3.514) (3.017,3.563) (3.013,3.613) (3.007,3.662) (3.001,3.712)
  (2.994,3.761) (2.986,3.810) (2.977,3.859) (2.967,3.908) (2.955,3.956) (2.943,4.005)
  (2.930,4.052) (2.916,4.100)}
\def\evadeRight{%
  (2.966,2.871) (2.979,2.927) (2.993,2.983) (3.009,3.038) (3.026,3.093) (3.045,3.147)
  (3.064,3.201) (3.085,3.254) (3.108,3.307) (3.131,3.360) (3.156,3.412) (3.182,3.463)
  (3.209,3.513) (3.238,3.563) (3.267,3.612) (3.298,3.661) (3.330,3.709) (3.363,3.756)
  (3.397,3.802) (3.433,3.847) (3.469,3.892) (3.506,3.935) (3.545,3.978) (3.584,4.020)
  (3.625,4.060) (3.666,4.100)}
\def\sliceTurned{%
  (0.460,3.632) (0.454,3.694) (0.449,3.756) (0.445,3.818) (0.443,3.880) (0.443,3.942)
  (0.443,4.004) (0.443,4.066) (0.443,4.128) (0.443,4.190) (0.443,4.253) (0.443,4.315)
  (0.444,4.377) (0.446,4.439) (0.450,4.501) (0.455,4.563) (0.462,4.625) (0.470,4.686)
  (0.480,4.748) (0.490,4.809) (0.503,4.870) (0.517,4.930) (0.542,4.988) (0.575,5.040)
  (0.617,5.085) (0.666,5.123) (0.721,5.152) (0.780,5.171) (0.842,5.179) (0.904,5.180)
  (0.966,5.180) (1.028,5.180) (1.090,5.180) (1.153,5.180) (1.215,5.180) (1.277,5.180)
  (1.339,5.180) (1.401,5.180) (1.463,5.180) (1.526,5.180) (1.588,5.180) (1.650,5.180)
  (1.712,5.180) (1.774,5.180) (1.836,5.180) (1.898,5.180) (1.961,5.180) (2.023,5.180)
  (2.085,5.180) (2.147,5.180) (2.209,5.180) (2.271,5.180) (2.334,5.180) (2.396,5.180)
  (2.458,5.180) (2.520,5.180) (2.582,5.180) (2.644,5.180) (2.706,5.180) (2.769,5.180)
  (2.831,5.180) (2.893,5.180) (2.955,5.180) (3.017,5.180) (3.079,5.180) (3.142,5.180)
  (3.204,5.180) (3.266,5.180) (3.328,5.180) (3.390,5.180) (3.452,5.180) (3.514,5.180)
  (3.577,5.180) (3.639,5.180) (3.701,5.180) (3.763,5.180) (3.825,5.180) (3.887,5.180)
  (3.949,5.180) (4.012,5.180) (4.074,5.180) (4.136,5.180) (4.198,5.180) (4.260,5.180)
  (4.322,5.180) (4.385,5.180) (4.447,5.180) (4.509,5.180) (4.571,5.180) (4.633,5.180)
  (4.695,5.180) (4.757,5.180) (4.820,5.180) (4.882,5.180) (4.944,5.180) (5.006,5.174)
  (5.066,5.157) (5.122,5.131) (5.172,5.095) (5.216,5.051) (5.252,5.000) (5.278,4.944)
  (5.294,4.884) (5.300,4.822) (5.300,4.760) (5.300,4.698) (5.300,4.636) (5.300,4.573)
  (5.300,4.511) (5.300,4.449) (5.292,4.387) (5.279,4.327) (5.263,4.267) (5.246,4.207)
  (5.228,4.147) (5.209,4.088) (5.188,4.030) (5.166,3.972) (5.143,3.914) (5.118,3.857)
  (5.092,3.801) (5.065,3.745) (5.036,3.689) (5.007,3.635) (4.976,3.581) (4.944,3.528)
  (4.910,3.475) (4.876,3.424) (4.840,3.373) (4.803,3.323) (4.766,3.273) (4.727,3.225)
  (4.686,3.177) (4.645,3.131) (4.603,3.085) (4.560,3.040) (4.516,2.997) (4.471,2.954)
  (4.424,2.912) (4.377,2.872) (4.329,2.832) (4.281,2.794) (4.231,2.756) (4.181,2.720)
  (4.129,2.685) (4.077,2.651) (4.024,2.618) (3.971,2.587) (3.916,2.557) (3.862,2.527)
  (3.806,2.500) (3.750,2.473) (3.693,2.448) (3.636,2.424) (3.578,2.401) (3.520,2.380)
  (3.461,2.359) (3.401,2.341) (3.342,2.323) (3.282,2.307) (3.221,2.292) (3.161,2.279)
  (3.100,2.267) (3.039,2.256) (2.977,2.247) (2.915,2.239) (2.854,2.233) (2.792,2.228)
  (2.730,2.224) (2.667,2.222) (2.605,2.221) (2.543,2.221) (2.481,2.221) (2.419,2.221)
  (2.357,2.221) (2.295,2.221) (2.232,2.221) (2.170,2.221) (2.108,2.221) (2.046,2.221)
  (1.984,2.221) (1.922,2.221) (1.859,2.221) (1.797,2.221) (1.735,2.221) (1.673,2.221)
  (1.611,2.221) (1.549,2.221) (1.487,2.221) (1.424,2.221) (1.362,2.221) (1.300,2.221)
  (1.238,2.221) (1.176,2.221) (1.114,2.221) (1.052,2.222) (1.009,2.264) (0.972,2.314)
  (0.936,2.365) (0.901,2.416) (0.867,2.468) (0.835,2.521) (0.804,2.575) (0.773,2.629)
  (0.745,2.684) (0.717,2.740) (0.691,2.796) (0.665,2.853) (0.642,2.911) (0.619,2.969)
  (0.598,3.027) (0.578,3.086) (0.559,3.145) (0.542,3.205) (0.526,3.265) (0.512,3.326)
  (0.499,3.386) (0.487,3.447) (0.477,3.509) (0.468,3.570)}
\def\sliceTurnedFree{%
  (5.232,4.160) (5.213,4.100) (5.192,4.041) (5.170,3.983) (5.147,3.925) (5.122,3.867)
  (5.097,3.810) (5.069,3.754) (5.041,3.698) (5.011,3.643) (4.980,3.588) (4.948,3.535)
  (4.915,3.482) (4.880,3.430) (4.844,3.378) (4.807,3.328) (4.769,3.278) (4.730,3.229)
  (4.690,3.181) (4.648,3.134) (4.606,3.088) (4.563,3.043) (4.518,2.999) (4.473,2.956)
  (4.426,2.914) (4.379,2.873) (4.331,2.833) (4.281,2.794) (4.231,2.757) (4.181,2.720)
  (4.129,2.685) (4.076,2.651) (4.023,2.618) (3.969,2.586) (3.914,2.555) (3.859,2.526)
  (3.803,2.498) (3.746,2.472) (3.689,2.446) (3.631,2.422) (3.573,2.399) (3.514,2.378)
  (3.455,2.358) (3.395,2.339) (3.335,2.321) (3.275,2.305) (3.214,2.291) (3.153,2.277)
  (3.091,2.265) (3.030,2.255) (2.968,2.246) (2.905,2.238) (2.843,2.232) (2.781,2.227)
  (2.718,2.223) (2.656,2.221) (2.593,2.221) (2.530,2.221) (2.468,2.221) (2.405,2.221)
  (2.343,2.221) (2.280,2.221) (2.217,2.221) (2.155,2.221) (2.092,2.221) (2.030,2.221)
  (1.967,2.221) (1.904,2.221) (1.842,2.221) (1.779,2.221) (1.716,2.221) (1.654,2.221)
  (1.591,2.221) (1.529,2.221) (1.466,2.221) (1.403,2.221) (1.341,2.221) (1.278,2.221)
  (1.216,2.221) (1.153,2.221) (1.090,2.221) (1.033,2.234) (0.995,2.284) (0.958,2.334)
  (0.922,2.385) (0.887,2.438) (0.854,2.490) (0.821,2.544) (0.790,2.599) (0.761,2.654)
  (0.732,2.709) (0.705,2.766) (0.679,2.823) (0.654,2.880) (0.631,2.938) (0.609,2.997)
  (0.588,3.056) (0.569,3.115) (0.551,3.175) (0.534,3.236) (0.519,3.297) (0.505,3.358)
  (0.492,3.419) (0.481,3.481) (0.471,3.542) (0.463,3.604) (0.456,3.667) (0.451,3.729)
  (0.447,3.791) (0.444,3.854) (0.443,3.917) (0.443,3.979) (0.443,4.042) (0.443,4.104)
  (0.443,4.167) (0.443,4.230) (0.443,4.292) (0.443,4.355) (0.445,4.417) (0.449,4.480)}

\begin{tikzpicture}[
  font=\small, >={Latex[length=1.8mm]},
  lab/.style={font=\scriptsize, align=center, inner sep=1.5pt},
  ttl/.style={font=\small, align=center},
  rowlab/.style={font=\small, align=center, rotate=90},
  brtghost/.style={draw=brtline, semithick, densely dashed},
  zeroset/.style={draw=brtline, semithick},
  past/.style={semithick, black!55},
  evade/.style={densely dashed, thin, black!60},
  lead/.style={thin, black!55},
  node distance=0pt,
  robot/.pic={
    \fill[black!70, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!70, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[semithick, fill=white, rounded corners=1.5pt] (-0.34,-0.22) rectangle (0.34,0.22);
    \fill[black!75] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  ghostrobot/.pic={
    \fill[black!35, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!35, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[densely dashed, black!55, thin, fill=white, rounded corners=1.5pt]
      (-0.34,-0.22) rectangle (0.34,0.22);
    \draw[densely dashed, black!55, thin] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  pastrobot/.pic={
    \fill[black!28, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!28, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[densely dotted, black!75, semithick, fill=white, rounded corners=1.5pt]
      (-0.34,-0.22) rectangle (0.34,0.22);
    \fill[black!45] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  crash/.pic={
    \foreach \a in {15,60,105,150,195,240,285,330}{
      \draw[brtline, line width=0.6pt] (\a:0.07) -- (\a:0.19);}
    \fill[brtline] (0,0) circle (1.7pt);
  },
  ]

  \begin{scope}
    \draw[brtghost] plot coordinates {\sliceNinetyFree};
    \collarfilled{draw=brtline, semithick}
    \obstaclebody
    \node[lab] at (2.90,4.64) {obstacle};

    \node[lab] at (1.55,3.30) {$\mathcal{X}\setminus\mathcal{S}^{\star}(o)$};
    \node[lab, anchor=north] at (3.95,3.76) {$\{h=0\}$};
    \draw[lead, ->] (3.95,3.84) -- (3.95,4.06);

    \pic[rotate=90] at (2.90,1.20) {robot};
    \node[lab, anchor=west] at (3.30,1.18) {$x(t)$};
  \end{scope}

  \begin{scope}[shift={(6.60,0)}]
    \draw[fill=brtfill, zeroset] plot coordinates {\sliceNinety} -- cycle;
    \obstaclebody
    \node[lab] at (2.90,4.64) {obstacle};

    \node[lab] at (1.55,3.30) {$\mathcal{X}\setminus\mathcal{S}^{\star}(o)$};
    \node[lab, anchor=north east, align=right] at (5.95,2.02)
      {$\{\hat{h}_{\Psi}=0\}$\\$=\partial\mathcal{S}^{\star}(o)$};
    \draw[lead, ->] (4.62,1.90) -- (4.30,2.28);

    \pic[rotate=90] at (2.90,1.20) {robot};
    \node[lab, anchor=west] at (3.30,1.18) {$x(t)$};
  \end{scope}

  \begin{scope}[shift={(0,-4.80)}]
    \draw[brtghost] plot coordinates {\sliceNinetyFree};
    \collarfilled{draw=brtline, semithick}
    \obstaclebody
    \node[lab] at (2.90,4.64) {obstacle};
    \node[lab] at (1.55,3.30) {$\mathcal{X}\setminus\mathcal{S}^{\star}(o)$};

    \draw[past] (2.90,1.20) -- (2.90,2.037);
    \pic[rotate=90] at (2.90,1.20) {pastrobot};
    \pic[rotate=90] at (2.90,2.037) {robot};

    \node[lab] at (2.90,2.66) {$x(t{+}\delta)\notin\mathcal{S}^{\star}(o)$};
  \end{scope}

  \begin{scope}[shift={(6.60,-4.80)}]
    \draw[fill=brtfill, zeroset] plot coordinates {\sliceSeventy} -- cycle;
    \obstaclebody
    \node[lab] at (2.90,4.64) {obstacle};

    \draw[past] (2.900,1.200) arc[start angle=180, end angle=160, radius=2.4];
    \pic[rotate=90] at (2.900,1.200) {pastrobot};
    \pic[rotate=70] at (3.045,2.021) {robot};

    \node[lab, anchor=east] at (2.55,2.10) {$x(t{+}\delta)\in\mathcal{S}^{\star}(o)$};
    \node[lab, anchor=north east, align=right] at (5.95,2.15)
      {slice at the\\new heading};
    \draw[lead, ->] (5.05,2.19) -- (4.25,2.82);
  \end{scope}

  \begin{scope}[shift={(0,-9.60)}]
    \draw[brtghost] plot coordinates {\sliceTurnedFree};
    \collarfilled{draw=brtline, semithick}
    \obstaclebody
    \node[lab] at (2.90,4.64) {obstacle};
    \node[lab] at (1.55,3.30) {$\mathcal{X}\setminus\mathcal{S}^{\star}(o)$};

    \draw[evade] plot[smooth,tension=0.4] coordinates {\evadeLeft};
    \draw[evade] plot[smooth,tension=0.4] coordinates {\evadeRight};
    \pic[rotate=107.16] at (2.916,4.100) {ghostrobot};
    \pic[rotate=43.18]  at (3.666,4.100) {ghostrobot};
    \pic at (2.550,4.300) {crash};
    \pic at (3.850,4.300) {crash};

    \draw[past] plot[smooth,tension=0.4] coordinates {\sdftrail};
    \pic[rotate=90] at (2.900,1.200) {pastrobot};
    \pic[rotate=90] at (2.900,2.037) {pastrobot};
    \pic[rotate=77.47] at (2.966,2.871) {robot};

    \node[lab, anchor=east] at (2.50,2.90) {$h(x)>0$};
    \node[lab, anchor=north east, align=right] at (5.95,2.10)
      {both extremal turns\\end on the obstacle};
    \draw[lead, ->] (4.55,2.22) -- (3.45,3.55);
  \end{scope}

  \begin{scope}[shift={(6.60,-9.60)}]
    \draw[fill=brtfill, zeroset] plot coordinates {\sliceFifty} -- cycle;
    \obstaclebody
    \node[lab] at (2.90,4.64) {obstacle};

    \draw[evade] (3.462,2.743) arc[start angle=140, end angle=80, radius=2.4];
    \pic[rotate=-10] at (5.717,3.564) {ghostrobot};

    \draw[past] (2.900,1.200) arc[start angle=180, end angle=140, radius=2.4];
    \pic[rotate=90] at (2.900,1.200) {pastrobot};
    \pic[rotate=70] at (3.045,2.021) {pastrobot};
    \pic[rotate=50] at (3.462,2.743) {robot};

    \node[lab, anchor=east] at (3.02,2.86) {$x(t{+}2\delta)\in\mathcal{S}^{\star}(o)$};
    \node[lab, anchor=north east, align=right] at (5.95,1.95)
      {collision-free\\continuation};
    \draw[lead, ->] (5.20,1.99) -- (5.42,3.16);
  \end{scope}

  \node[ttl, anchor=south] at (2.90,5.44)
    {Distance-based barrier\\[1pt]
     $h=c(\,\cdot\mid o),\qquad\mathcal{S}_{h}\supsetneq\mathcal{S}^{\star}(o)$};
  \node[ttl, anchor=south] at (9.50,5.44)
    {Reachability-informed barrier\\[1pt]
     $\hat{h}_{\Psi}(\,\cdot\mid w)\approx V_{\infty}(\,\cdot\mid o),\qquad
      \mathcal{S}_{\hat{h}}\approx\mathcal{S}^{\star}(o)$};
  \node[rowlab] at (-0.80,2.90) {time $t$};
  \node[rowlab] at (-0.80,-1.90) {time $t+\delta$};
  \node[rowlab] at (-0.80,-6.70) {time $t+2\delta$};

  \begin{scope}[shift={(0,-9.60)}]
    \fill[brtfill] (0.20,0.08) rectangle (0.60,0.32);
    \draw[brtline, semithick] (0.20,0.08) -- (0.60,0.08);
    \node[lab, anchor=west] at (0.72,0.20)
      {$\mathcal{X}\setminus\mathcal{S}^{\star}(o)$: collision unavoidable};
    \draw[past] (6.80,0.20) -- (7.20,0.20);
    \node[lab, anchor=west] at (7.32,0.20) {motion executed since time $t$};

    \draw[evade] (0.20,-0.30) -- (0.60,-0.30);
    \node[lab, anchor=west] at (0.72,-0.30)
      {motion under a constant admissible input};
  \end{scope}
\end{tikzpicture}


==> figures/ch05/new_obs_illustr_tikz.tex <==
\colorlet{brtline}{red!62!black}
\colorlet{brtnow}{red!14}
\colorlet{brtpastfill}{red!5}
\colorlet{obsfill}{black!22}
\colorlet{obsline}{black!55}
\colorlet{winline}{black!70}
\colorlet{gridline}{black!14}

\def\brtoutline{%
  (-0.053,1.433) (-0.129,1.443) (-0.217,1.460) (-0.314,1.483) (-0.416,1.512) (-0.522,1.548)
  (-0.630,1.589) (-0.739,1.636) (-0.848,1.688) (-0.955,1.744) (-1.059,1.805) (-1.160,1.869)
  (-1.256,1.937) (-1.347,2.008) (-1.432,2.080) (-1.510,2.154) (-1.580,2.229) (-1.642,2.304)
  (-1.695,2.377) (-1.740,2.449) (-1.775,2.518) (-1.800,2.582) (-1.815,2.639) (-1.820,2.680)
  (-1.820,3.580) (-1.815,3.643) (-1.798,3.703) (-1.772,3.760) (-1.736,3.811) (-1.691,3.856)
  (-1.640,3.892) (-1.583,3.918) (-1.523,3.935) (-1.460,3.940) (1.460,3.940) (1.523,3.935)
  (1.583,3.918) (1.640,3.892) (1.691,3.856) (1.736,3.811) (1.772,3.760) (1.798,3.703)
  (1.815,3.643) (1.820,3.580) (1.820,2.680) (1.815,2.639) (1.800,2.582) (1.775,2.518)
  (1.740,2.449) (1.695,2.377) (1.642,2.304) (1.580,2.229) (1.510,2.154) (1.432,2.080)
  (1.347,2.008) (1.256,1.937) (1.160,1.869) (1.059,1.805) (0.955,1.744) (0.848,1.688)
  (0.739,1.636) (0.630,1.589) (0.522,1.548) (0.416,1.512) (0.314,1.483) (0.217,1.460)
  (0.129,1.443) (0.053,1.433) (0.000,1.430)}
\def\brtregion#1{\draw[#1] plot coordinates {\brtoutline} -- cycle;}
\def\obstacle#1{\draw[#1] (-1.46,2.68) rectangle (1.46,3.58);}

\begin{tikzpicture}[
  font=\small, >={Latex[length=1.8mm]},
  lab/.style={font=\scriptsize, align=center, inner sep=1.5pt},
  ttl/.style={font=\small, align=center},
  dimlab/.style={font=\scriptsize, fill=white, inner sep=1.5pt},
  dim/.style={<->, thin, >={Latex[length=1.7mm]}},
  ext/.style={black!45, thin, densely dotted},
  win/.style={draw=winline, semithick},
  gridlines/.style={draw=gridline, line width=0.3pt, step=0.23},
  brtfilled/.style={fill=brtnow, draw=none},
  brtedge/.style={draw=brtline, semithick},
  brtfilledpast/.style={fill=brtpastfill, draw=none},
  brtedgepast/.style={draw=brtline!45, thin, densely dashed},
  obs/.style={fill=obsfill, draw=obsline, thin},
  obspast/.style={fill=black!8, draw=black!35, thin, densely dashed},
  robot/.pic={
    \fill[black!70, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!70, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[semithick, fill=white, rounded corners=1.5pt] (-0.34,-0.22) rectangle (0.34,0.22);
    \fill[black!75] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  pastrobot/.pic={
    \fill[black!28, rounded corners=0.8pt] (-0.24,0.19) rectangle (0.15,0.30);
    \fill[black!28, rounded corners=0.8pt] (-0.24,-0.30) rectangle (0.15,-0.19);
    \draw[densely dotted, black!75, semithick, fill=white, rounded corners=1.5pt]
      (-0.34,-0.22) rectangle (0.34,0.22);
    \fill[black!45] (0.24,0) -- (0.03,0.11) -- (0.03,-0.11) -- cycle;
  },
  ]

  \begin{scope}
    \node[ttl] at (0,4.45) {(a)\; $t=t_j$};

    \draw[gridlines] (-2.53,-2.53) grid (2.53,2.53);

    \brtregion{brtfilledpast}
    \obstacle{obspast}
    \brtregion{brtedgepast}
    \draw[win] (-2.53,-2.53) rectangle (2.53,2.53);
    \node[lab, anchor=south west, text=winline] at (-2.41,-2.41) {$o_j$};
    \node[lab, text=black!55] at (0,3.00) {$\mathcal{F}$};
    \node[lab, text=brtline!55] at (0,2.05) {$\mathcal{B}_{\infty}(\mathcal{F})$};

    \pic[rotate=90] at (0,0) {robot};
    \node[lab, anchor=east] at (-0.42,0) {$x(t_j)$};
    \draw[ext] (0,-0.42) -- (0,-1.87);
    \draw[dim] (0,-1.60) -- (2.53,-1.60) node[midway, dimlab] {$\rho$};
  \end{scope}

  \begin{scope}[shift={(7.90,0)}]
    \node[ttl] at (0,4.45) {(b)\; $t=t_{j+1}=t_j+\Delta t_o$};

    \draw[gridlines] (-2.53,-1.75) grid (2.53,3.31);
    \draw[black!45, thin, densely dashed] (-2.53,2.53) -- (2.53,2.53);

    \begin{scope}
      \clip (-2.60,3.31) rectangle (2.60,4.20);
      \brtregion{brtfilledpast}
      \obstacle{obspast}
      \brtregion{brtedgepast}
    \end{scope}
    \begin{scope}
      \clip (-2.53,-1.75) rectangle (2.53,3.31);
      \brtregion{brtfilled}
      \obstacle{obs}
      \brtregion{brtedge}
    \end{scope}
    \draw[win] (-2.53,-1.75) rectangle (2.53,3.31);
    \node[lab, anchor=south west, text=winline] at (-2.41,-1.63) {$o_{j+1}$};
    \node[lab] at (0,3.00) {$\mathcal{F}$};
    \node[lab, text=brtline] at (0,2.05) {$\mathcal{B}_{\infty}(\mathcal{F})$};

    \draw[ext] (-2.53,3.31) -- (-2.88,3.31);
    \draw[ext] (-2.53,2.53) -- (-2.88,2.53);
    \draw[dim] (-2.74,2.53) -- (-2.74,3.31);
    \node[lab, anchor=east] at (-2.92,2.92) {$v_{\max}\Delta t_o$};
    \draw[dim] (-2.74,0.78) -- (-2.74,2.53);
    \node[lab, anchor=east] at (-2.92,1.655) {$\rho-v_{\max}\Delta t_o$};
    \draw[ext] (1.90,2.68) -- (2.30,2.68);
    \draw[ext] (0.16,1.43) -- (2.30,1.43);
    \draw[dim] (2.15,1.43) -- (2.15,2.68) node[midway, dimlab] {$\beta_{\mathcal{B}}$};

    \pic[rotate=90] at (0,0) {pastrobot};
    \node[lab, anchor=west, text=black!55] at (0.42,0) {$x(t_j)$};
    \pic[rotate=90] at (0,0.78) {robot};
    \node[lab, anchor=west] at (0.42,0.78) {$x(t_{j+1})$};
  \end{scope}

  \draw[ext] (0.42,0) -- (7.48,0);
  \draw[ext] (7.48,0.78) -- (4.62,0.78);
  \draw[dim] (4.75,0) -- (4.75,0.78);
  \node[lab, anchor=east] at (4.61,0.39) {$v_{\max}\Delta t_o$};
\end{tikzpicture}


==> figures/ch05/orn_cbf_arch_tikz.tex <==
\ifdefined\ornarchunit\else\newlength{\ornarchunit}\fi
\setlength{\ornarchunit}{0.68pt}%
\newcommand{\ornarchzoom}{1.08}%

\newcommand{\ornlwa}{0.68pt}
\newcommand{\ornlwb}{0.54pt}
\newcommand{\ornlwc}{0.34pt}

\newcommand{\ornTviii}{\fontsize{5.44}{6.53}\selectfont}
\newcommand{\ornTix}{\fontsize{6.12}{7.34}\selectfont}
\newcommand{\ornTx}{\fontsize{6.80}{8.16}\selectfont}
\newcommand{\ornTxi}{\fontsize{7.48}{8.98}\selectfont}
\newcommand{\ornTxii}{\fontsize{8.16}{9.79}\selectfont}
\newcommand{\ornMix}{\fontsize{6.49}{7.79}\selectfont}
\newcommand{\ornMx}{\fontsize{7.21}{8.65}\selectfont}
\newcommand{\ornMxi}{\fontsize{7.93}{9.52}\selectfont}
\newcommand{\ornMxii}{\fontsize{8.65}{10.38}\selectfont}
\newcommand{\ornMixs}{\fontsize{6.49}{6.90}\selectfont}

\definecolor{ornfiltfill}{HTML}{D5E8D4}%
\definecolor{ornfiltline}{HTML}{82B366}%
\definecolor{ornnetfill}{HTML}{DAE8FC}%
\definecolor{ornnetline}{HTML}{6C8EBF}%
\definecolor{ornhypfill}{HTML}{E1D5E7}%
\definecolor{ornhypline}{HTML}{9673A6}%
\definecolor{ornnode}{HTML}{1A5FB4}%
\definecolor{ornquery}{HTML}{FF0000}%
\definecolor{ornlvlA}{HTML}{E5A50A}%
\definecolor{ornlvlB}{HTML}{FF7800}%
\definecolor{ornlvlC}{HTML}{ED333B}%
\definecolor{ornlvlD}{HTML}{A51D2D}%

\begin{tikzpicture}[
    x=\ornarchunit, y=-\ornarchunit,
    line width=\ornlwa, line cap=butt, line join=miter,
    arw/.style={-{Stealth[length=4.30pt, width=4.76pt, inset=0.90pt]}},
    arws/.style={-{Stealth[length=3.44pt, width=3.81pt, inset=0.72pt]}},
    box/.style={draw, rounded corners=#1\ornarchunit, inner sep=0pt, outer sep=0pt},
    dsh/.style={dash pattern=on 3\ornarchunit off 3\ornarchunit},
    dashbox/.style={box=27, dsh},
    txt/.style={inner sep=0pt, outer sep=0pt, align=center},
    dot/.style={circle, fill, inner sep=0pt, outer sep=0pt,
                minimum size=5\ornarchunit},
    zoom/.style={shift={({(1-\ornarchzoom)*160},{(1-\ornarchzoom)*90})},
                 scale=\ornarchzoom, transform shape},
  ]

  \useasboundingbox (-27,-8) rectangle (646.1,188.5);

  \draw[box=6, fill=ornfiltfill, draw=ornfiltline] (13,72) rectangle (93,112);
  \node[txt, font=\ornTxi] at (53,92) {ORN-CBF\\safety filter};

  \draw[arw] (110,45) -- (53,45) -- (53,72);
  \draw[arw] (110,135) -- (53,135) -- (53,112);
  \draw[arw] (-22,92) -- (13,92);
  \draw[arw] (93,92) -- (128,92);

  \node[txt, font=\ornMxii] at (81,37)     {$o_j$};
  \node[txt, font=\ornTix]  at (85,52.5)   {Observation};
  \node[txt, font=\ornMxii] at (84,127.5)  {$x$};
  \node[txt, font=\ornTix]  at (82.5,142.5){State feedback};
  \node[txt, font=\ornMxii] at (-10,83.0)  {$u_{\mathrm{nom}}$};
  \node[txt, font=\ornTix]  at (-10.5,107)  {Nominal\\control};
  \node[txt, font=\ornMxii] at (111.4,83.0){$u^{\star}$};
  \node[txt, font=\ornTix]  at (120,107.0) {Safe\\control};

  \draw[dsh] (102,70) -- (160,{90-45*\ornarchzoom});

  \begin{scope}[zoom]
  \draw[dashbox] (160,0) rectangle (608.25,180);
  \node[txt, font=\ornTxii\bfseries] at (563.25,25) {ORN-CBF};

  \draw[box=5.25] (184,17.5) rectangle (243,52.5);
  \node[txt, font=\ornTix] at (213.5,35) {SDF\\Comput.};
  \draw[arw] (167,35) -- (184,35);
  \node[txt, font=\ornMxii] at (170.7,27) {$o_j$};

  \draw (243,35) -- (251.25,35);
  \node[dot] (sdftap) at (253.75,35) {};
  \node[txt, font=\ornMx] at (251.5,26) {$w_j$};
  \draw[arw] (256.25,35) -- (270.02,35);
  \draw[arw] (253.75,37.5) -- (253.75,150) -- (343.75,150);

  \draw[box=7.5] (261,10) rectangle (336.01,60);
  \draw[fill=ornhypfill, draw=ornhypline]
    (270.02,15.11) -- (309.34,25.0) -- (309.34,45.0) -- (270.02,54.89) -- cycle;
  \node[txt, font=\ornTx] at (289.68,35) {CNN};
  \draw[arws] (309.34,35) -- (319.75,35);
  \draw[box=0.7, fill=ornhypfill, draw=ornhypline] (319.75,17.49) rectangle (329.75,52.5);
  \foreach \yy in {21, 28, 34.99, 42, 49}
    \draw[fill=ornnetfill, draw=ornnetline] (324.75,\yy) circle[radius=2];
  \node[txt, font=\ornTviii] at (298.5,66.0) {Hypernetwork};

  \draw[arws] (329.75,35) -- (372.72,35) -- (372.72,60);
  \node[txt, font=\ornMix] at (352.1,29) {$\Theta$};

  \node[dot] (xtap) at (320.75,130) {};
  \draw (303.25,130) -- (320.75,130);
  \node[txt, font=\ornMxii] at (306.7,121) {$x$};
  \draw[arw] (320.75,127.5) -- (320.75,80.1) -- (343.25,80.1);
  \draw[arw] (323.25,130) -- (343.75,130);

  \draw[box=6.055] (343.25,60) rectangle (402.197,100.368);
  \draw[line width=\ornlwc]
    (369.19,66.962) -- (358.783,72.734)  (369.19,79.949) -- (358.783,72.734)
    (369.19,92.936) -- (358.783,72.734)  (369.19,66.962) -- (358.783,87.164)
    (369.19,79.949) -- (358.783,87.164)  (369.19,92.936) -- (358.783,87.164)
    (386.298,79.949) -- (377.316,66.962) (386.298,79.949) -- (377.316,79.949)
    (386.298,79.949) -- (377.316,92.936);
  \foreach \nx/\ny in {354.72/72.734, 354.72/87.164,
                       373.25/66.962, 373.25/79.949, 373.25/92.936,
                       390.36/79.949}
    \draw[fill=ornnetfill, draw=ornnetline] (\nx,\ny) circle[radius=4.063];
  \node[txt, font=\ornTviii] at (372.5,106.5) {Main network};

  \draw[box=6] (343.75,120) rectangle (401.25,160);
  \draw[line width=\ornlwc, dash pattern=on 1.5\ornarchunit off 1.5\ornarchunit]
    (359.38,122.5) -- (359.38,157.5) (384.38,122.5) -- (384.38,157.5)
    (355,126.93) -- (390,126.93)     (355,151.93) -- (390,151.93);
  \draw (362,129.5) -- (374,135.5)  (362,149.5) -- (374,140.5)
        (379,135.5) -- (382,129.5)  (379,140.5) -- (382,149.5);
  \foreach \nx/\ny in {359.5/127, 384.5/127, 359.5/152, 384.5/152}
    \fill[ornnode] (\nx,\ny) circle[radius=2.5];
  \fill[ornquery] (376.5,138) circle[radius=2.5];
  \node[txt, font=\ornTviii] at (372.5,166.5) {SDF interpolation};

  \draw[arw] (402.197,80.184) -- (458.25,80);
  \node[txt, font=\ornMixs] at (430,70.5) {$\hat{r}_{\Psi}$};
  \draw[arw] (401.25,140) -- (464.25,140) -- (464.25,86);
  \node[txt, font=\ornMix] at (428.4,133) {$c$};
  \draw[fill=white] (464.25,80) circle[radius=6];
  \node[txt, font=\ornTx] at (447.75,85) {$-$};
  \node[txt, font=\ornTx] at (456.25,93) {$+$};

  \draw[box=5.25] (423.25,20) rectangle (483.25,55);
  \node[txt, font=\ornTx] at (453.25,37.5) {System\\dynamics};
  \draw[arw] (403.25,37.556) -- (423.25,37.5);
  \node[txt, font=\ornMxii] at (407.1,28.5) {$x$};
  \draw[arw] (483.25,37.5) -- (512.25,37.5) -- (512.25,74);
  \node[txt, font=\ornMix] at (502.5,28.3) {$f_{0}, g$};

  \draw[arw] (470.25,80) -- (506.25,80);
  \node[txt, font=\ornMixs] at (488.25,70.5) {$\hat{h}_{\Psi}$};
  \draw[fill=white] (512.25,80) circle[radius=6];
  \fill (512.25,80) circle[radius=1.5];

  \draw[arw] (518.25,80) -- (545.75,80) -- (545.75,100);
  \node[txt, font=\ornMx] at (565,68)
    {$\hat{h}_{\Psi}$\\$L_{f_{0}}\hat{h}_{\Psi}$\\$L_{g}\hat{h}_{\Psi}$};

  \draw[box=6] (513.25,100) rectangle (578.25,140);
  \foreach \cx/\cy/\rx/\ry/\col in {%
      545.479/121.854/25.744/13.957/ornlvlA,
      545.747/121.679/18.235/9.595/ornlvlB,
      545.532/121.854/11.799/6.979/ornlvlC,
      545.318/121.679/5.363/2.617/ornlvlD}
    \draw[line width=\ornlwb, draw=\col, rotate around={10:(\cx,\cy)},
          dash pattern=on 2.4\ornarchunit off 2.4\ornarchunit]
      (\cx,\cy) ellipse[x radius=\rx, y radius=\ry];
  \draw[line width=\ornlwb]
    (541.274,104.756) -- (528.313,104.756) -- (519.732,116.969) --
    (532.604,127.437) -- (551.912,116.969) -- (541.041,104.582);
  \node[txt, font=\ornTviii] at (545.75,145.5) {CBF-QP};

  \draw[arw] (489.855,119.9) -- (513.25,120);
  \node[txt, font=\ornMxi] at (494.8,111.8) {$u_{\mathrm{nom}}$};
  \draw[arw] (578.25,120) -- (603.25,120);
  \node[txt, font=\ornMxii] at (589.85,110) {$u^{\star}$};
  \end{scope}
\end{tikzpicture}


==> figures/ch05/safety_filter_arch_tikz.tex <==
\definecolor{sfactrlfill}{HTML}{DAE8FC}%
\definecolor{sfactrlline}{HTML}{6C8EBF}%
\definecolor{sfafiltfill}{HTML}{D5E8D4}%
\definecolor{sfafiltline}{HTML}{82B366}%
\definecolor{sfaenvfill}{HTML}{FFF2CC}%
\definecolor{sfaenvline}{HTML}{D6B656}%

\begin{tikzpicture}[
    font=\footnotesize,
    blk/.style={draw, semithick, rounded corners=5.5pt, align=center,
                inner sep=0pt, minimum width=2.64cm, minimum height=1.32cm},
    ctrl/.style={blk, fill=sfactrlfill, draw=sfactrlline},
    filt/.style={blk, fill=sfafiltfill, draw=sfafiltline},
    sys/.style={draw, semithick, rounded corners=4pt, align=center, fill=white,
                inner sep=0pt, minimum width=2.805cm, minimum height=0.99cm},
    env/.style={draw=sfaenvline, semithick, rounded corners=10pt,
                fill=sfaenvfill, inner sep=0pt,
                minimum width=3.96cm, minimum height=2.31cm},
    wire/.style={semithick},
    arrow/.style={wire, -{Latex[length=1.9mm]}},
    optarrow/.style={arrow, dash pattern=on 1mm off 1mm},
    sig/.style={font=\small, inner sep=0pt},
    dsc/.style={font=\scriptsize, inner sep=0pt},
  ]

  \node[env] (env) at (10.58,0) {};
  \node[inner sep=0pt] at (10.58,0.891) {Environment};
  \node[sys] (sys) at (10.58,0) {Robot};
  \node[ctrl] (nom) at (0,0) {Nominal\\controller};
  \node[filt] (filt) at (5.29,0) {ORN-CBF\\safety filter};

  \coordinate (jt) at (5.29,1.83);
  \coordinate (jb) at (5.29,-1.73);

  \draw[arrow] (nom.east) -- (filt.west);
  \draw[arrow] (filt.east) -- (sys.west);
  \node[sig] at (2.645,0.30) {$u_{\mathrm{nom}}$};
  \node[dsc] at (2.645,-0.25) {Nominal control};
  \node[sig] at (7.605,0.30) {$u^{\star}$};
  \node[dsc] at (7.605,-0.21) {Safe control};

  \draw[wire] (env.north) -- (10.58,1.83) -- (jt);
  \draw[arrow] (jt) -- (filt.north);
  \draw[optarrow] (jt) -- (0,1.83) -- (nom.north);
  \fill (jt) circle (2.3pt);
  \node[sig] at (7.935,2.13) {$o_j$};
  \node[dsc] at (7.935,1.63) {Observation};

  \draw[wire] (sys.south) -- (10.58,-1.73) -- (jb);
  \draw[arrow] (jb) -- (filt.south);
  \draw[optarrow] (jb) -- (0,-1.73) -- (nom.south);
  \fill (jb) circle (2.3pt);
  \node[sig] at (7.935,-1.40) {$x$};
  \node[dsc] at (7.935,-1.96) {State feedback};
\end{tikzpicture}


==> figures/ch06/cn_cbf_arch_tikz.tex <==
\definecolor{archbg}{HTML}{D5E8D4}
\definecolor{archframe}{HTML}{82B366}
\definecolor{nnfill}{HTML}{DAE8FC}
\definecolor{nndraw}{HTML}{6C8EBF}

\begin{tikzpicture}[
  font=\small,
  >={Latex[length=2.1mm]},
  sig/.style={->, semithick, line cap=round},
  blk/.style={draw, semithick, fill=white, rounded corners=2.5pt,
              inner sep=0pt, align=center},
  sum/.style={draw, semithick, fill=white, circle, minimum size=0.6cm,
              inner sep=0pt},
  slab/.style={inner sep=1.5pt},
  sign/.style={font=\footnotesize, inner sep=1pt},
  ]

  \draw[rounded corners=7pt, dash pattern=on 4.5pt off 3.5pt, thick,
        draw=archframe, fill=archbg]
    (-0.30,-3.05) rectangle (13.30,1.08);
  \node[anchor=south east, font=\small\bfseries] at (13.10,-2.88) {CN-CBF};

  \draw[sig] (0.00,0) -- (0.95,0);
  \node[slab, anchor=south] at (0.42,0.22) {$x$};

  \node[blk, minimum width=1.80cm, minimum height=1.24cm] (sigma) at (1.85,0)
    {$\sigma(x,q_i)$};

  \draw[sig] (1.85,-1.18) -- (1.85,-0.62);
  \node[slab, anchor=north] at (1.85,-1.20) {$o$};
  \node[slab, anchor=north] at (1.85,-1.66) {$\Uparrow$};
  \node[slab, anchor=north] at (1.85,-2.14) {$\{q_i\}_{i=1}^{m}$};

  \draw[sig] (2.75,0) -- (4.35,0);
  \fill (3.55,0) circle (2.1pt);
  \node[slab, anchor=south] at (3.55,0.24) {$\{z_i\}_{i=1}^{m}$};

  \node[blk, minimum width=2.40cm, minimum height=1.84cm] (net) at (5.55,0) {};
  \foreach \yi in {0.40,-0.40}{
    \foreach \yh in {0.68,0,-0.68}{
      \draw[thin] (4.85,\yi) -- (5.55,\yh);}}
  \foreach \yh in {0.68,0,-0.68}{
    \draw[thin] (5.55,\yh) -- (6.25,0);}
  \foreach \yi in {0.40,-0.40}{
    \filldraw[fill=nnfill, draw=nndraw, thin] (4.85,\yi) circle (0.145);}
  \foreach \yh in {0.68,0,-0.68}{
    \filldraw[fill=nnfill, draw=nndraw, thin] (5.55,\yh) circle (0.145);}
  \filldraw[fill=nnfill, draw=nndraw, thin] (6.25,0) circle (0.145);
  \node[slab] at (6.47,-0.60) {$\Theta$};

  \node[blk, minimum width=2.20cm, minimum height=1.00cm] (crel) at (5.70,-2.00)
    {$c_{\mathrm{rel}}(z_i)$};
  \draw[sig] (3.55,0) |- (4.60,-2.00);

  \node[sum] (add) at (8.55,0) {};
  \draw[sig] (6.75,0) -- (8.25,0);
  \node[slab, anchor=south] at (7.50,0.22) {$\hat{r}_{\Theta}(z_i)$};
  \node[sign, anchor=north east] at (8.30,-0.07) {$-$};

  \draw[sig] (6.80,-2.00) -| (8.55,-0.30);
  \node[slab, anchor=south east] at (8.46,-1.86) {$c_{\mathrm{rel}}(z_i)$};
  \node[sign, anchor=east] at (8.44,-0.58) {$+$};

  \node[blk, minimum width=1.20cm, minimum height=1.00cm] (mu) at (10.75,0)
    {$\mu_\beta$};
  \draw[sig] (8.85,0) -- (10.15,0);
  \node[slab, anchor=south] at (9.50,0.22) {$\hat{h}_{\Theta}(z_i)$};

  \draw[sig] (11.35,0) -- (13.40,0);
  \node[slab, anchor=south] at (12.30,0.22) {$h$};
  \node[slab, anchor=north east, align=right] at (13.15,-0.30)
    {$\nabla_{x}h$\\[2pt]$\{\nabla_{q_i}h\}_{i=1}^{m}$};
\end{tikzpicture}


==> figures/ch06/cn_cbf_filter_tikz.tex <==
\definecolor{cnfill}{HTML}{D5E8D4}
\definecolor{cnframe}{HTML}{82B366}

\begin{tikzpicture}[
  font=\small,
  >={Latex[length=2.1mm]},
  sig/.style={->, semithick, line cap=round, line join=round},
  blk/.style={draw, semithick, fill=white, rounded corners=2.5pt,
              inner sep=0pt, align=center, minimum height=1.30cm},
  slab/.style={inner sep=1.5pt},
  ]

  \draw[rounded corners=8pt, dash pattern=on 4.5pt off 3.5pt, thick, draw=black]
    (0.35,-4.35) rectangle (11.70,2.55);

  \node[blk, minimum width=2.80cm] (dyn) at (2.25,0) {Robot\\dynamics};
  \node[blk, minimum width=2.60cm, fill=cnfill, draw=cnframe] (cbf) at (5.80,0)
    {CN-CBF};
  \node[blk, minimum width=3.50cm] (est) at (9.50,0)
    {Backward-difference\\estimator};
  \node[blk, minimum width=2.40cm] (qp) at (5.80,-3.30) {CBF-QP\\solver};

  \draw[sig] (5.15,2.20) -- (5.15,0.65);
  \draw[sig] (5.15,1.35) -- (2.25,1.35) -- (2.25,0.65);
  \fill (5.15,1.35) circle (2.1pt);
  \node[slab, anchor=east] at (5.02,1.95) {$x$};

  \draw[sig] (6.45,2.20) -- (6.45,0.65);
  \draw[sig] (6.45,1.35) -- (9.50,1.35) -- (9.50,0.65);
  \fill (6.45,1.35) circle (2.1pt);
  \node[slab, anchor=west] at (6.58,1.95) {$\{q_i\}_{i=1}^{m}$};

  \draw[sig] (2.25,-0.65) -- (2.25,-2.25) -- (5.15,-2.25) -- (5.15,-2.65);
  \node[slab, anchor=west] at (2.40,-1.75) {$f_0,\,g$};

  \draw[sig] (5.80,-0.65) -- (5.80,-2.65);
  \node[slab, anchor=north east] at (5.64,-0.80) {$h,\,\nabla_{x}h$};
  \node[slab, anchor=north west] at (5.96,-0.80) {$\{\nabla_{q_i}h\}_{i=1}^{m}$};

  \draw[sig] (9.50,-0.65) -- (9.50,-2.25) -- (6.45,-2.25) -- (6.45,-2.65);
  \node[slab, anchor=east] at (9.35,-1.75) {$\{\dot{q}_i\}_{i=1}^{m}$};

  \draw[sig] (3.55,-3.30) -- (4.60,-3.30);
  \node[slab, anchor=south] at (4.08,-3.12) {$u_{\mathrm{nom}}$};
  \draw[sig] (7.00,-3.30) -- (8.05,-3.30);
  \node[slab, anchor=south] at (7.52,-3.12) {$u^{\star}$};
\end{tikzpicture}


==> figures/ch06/intro_illustration_tikz.tex <==
\colorlet{brtline}{red!62!black}
\colorlet{brtfill}{red!9}
\colorlet{obsfill}{black!22}
\colorlet{obsline}{black!55}

\def\brtblob{plot[smooth cycle] coordinates {%
  (-0.160,0.910) (-0.272,0.886) (-0.383,0.858) (-0.494,0.828) (-0.605,0.797) (-0.714,0.763)
  (-0.823,0.727) (-0.932,0.691) (-1.040,0.653) (-1.148,0.614) (-1.255,0.571) (-1.361,0.527)
  (-1.466,0.482) (-1.572,0.437) (-1.677,0.391) (-1.782,0.345) (-1.887,0.298) (-1.991,0.251)
  (-2.096,0.204) (-2.200,0.156) (-2.304,0.108) (-2.408,0.059) (-2.511,0.009) (-2.614,-0.042)
  (-2.715,-0.096) (-2.815,-0.153) (-2.913,-0.213) (-3.010,-0.273) (-3.105,-0.337) (-3.192,-0.412)
  (-3.258,-0.505) (-3.293,-0.614) (-3.316,-0.726) (-3.277,-0.832) (-3.209,-0.925) (-3.119,-0.995)
  (-3.019,-1.051) (-2.907,-1.072) (-2.792,-1.085) (-2.678,-1.097) (-2.564,-1.107) (-2.450,-1.115)
  (-2.335,-1.118) (-2.220,-1.119) (-2.106,-1.117) (-1.991,-1.115) (-1.876,-1.111) (-1.762,-1.107)
  (-1.647,-1.103) (-1.532,-1.099) (-1.418,-1.095) (-1.303,-1.090) (-1.188,-1.085) (-1.074,-1.079)
  (-0.959,-1.072) (-0.845,-1.064) (-0.731,-1.053) (-0.617,-1.040) (-0.503,-1.026) (-0.389,-1.011)
  (-0.275,-0.995) (-0.162,-0.977) (-0.049,-0.955) (0.063,-0.932) (0.175,-0.908) (0.286,-0.879)
  (0.393,-0.836) (0.494,-0.781) (0.588,-0.713) (0.672,-0.634) (0.746,-0.545) (0.808,-0.448)
  (0.858,-0.344) (0.894,-0.234) (0.916,-0.121) (0.924,-0.006) (0.916,0.110) (0.896,0.223)
  (0.862,0.334) (0.814,0.439) (0.752,0.536) (0.679,0.626) (0.596,0.706) (0.504,0.775)
  (0.403,0.832) (0.296,0.875) (0.185,0.906) (0.070,0.922) (-0.045,0.922)}}
\def\brtblobfree{plot[smooth] coordinates {%
  (-0.160,0.910) (-0.272,0.886) (-0.383,0.858) (-0.494,0.828) (-0.605,0.797) (-0.714,0.763)
  (-0.823,0.727) (-0.932,0.691) (-1.040,0.653) (-1.148,0.614) (-1.255,0.571) (-1.361,0.527)
  (-1.466,0.482) (-1.572,0.437) (-1.677,0.391) (-1.782,0.345) (-1.887,0.298) (-1.991,0.251)
  (-2.096,0.204) (-2.200,0.156) (-2.304,0.108) (-2.408,0.059) (-2.511,0.009) (-2.614,-0.042)
  (-2.715,-0.096) (-2.815,-0.153) (-2.913,-0.213) (-3.010,-0.273) (-3.105,-0.337) (-3.192,-0.412)
  (-3.258,-0.505) (-3.293,-0.614) (-3.316,-0.726) (-3.277,-0.832) (-3.209,-0.925) (-3.119,-0.995)
  (-3.019,-1.051) (-2.907,-1.072) (-2.792,-1.085) (-2.678,-1.097) (-2.564,-1.107) (-2.450,-1.115)
  (-2.335,-1.118) (-2.220,-1.119) (-2.106,-1.117) (-1.991,-1.115) (-1.876,-1.111) (-1.762,-1.107)
  (-1.647,-1.103) (-1.532,-1.099) (-1.418,-1.095) (-1.303,-1.090) (-1.188,-1.085) (-1.074,-1.079)
  (-0.959,-1.072) (-0.845,-1.064) (-0.731,-1.053) (-0.617,-1.040) (-0.503,-1.026) (-0.389,-1.011)
  (-0.275,-0.995) (-0.162,-0.977) (-0.049,-0.955) (0.063,-0.932) (0.175,-0.908) (0.286,-0.879)}}

\def\trailSdfB{%
  (0.672,1.932) (0.812,1.929) (0.952,1.919) (1.091,1.903) (1.229,1.881) (1.284,1.870)}
\def\trailSdfC{%
  (0.672,1.932) (0.812,1.929) (0.952,1.919) (1.091,1.903) (1.229,1.881) (1.366,1.852)
  (1.501,1.817) (1.635,1.776) (1.767,1.728) (1.896,1.675)}
\def\trailReachB{%
  (0.672,1.932) (0.812,1.935) (0.952,1.943) (1.091,1.959) (1.229,1.980) (1.298,1.994)}
\def\trailReachC{%
  (0.672,1.932) (0.812,1.935) (0.952,1.943) (1.091,1.959) (1.229,1.980) (1.366,2.008)
  (1.502,2.043) (1.636,2.083) (1.768,2.129) (1.898,2.182)}

\def\evadeLeft{%
  (1.896,1.675) (1.961,1.647) (2.026,1.622) (2.091,1.597) (2.157,1.574) (2.224,1.553)
  (2.291,1.533) (2.359,1.515) (2.427,1.498) (2.495,1.483) (2.564,1.469) (2.633,1.457)
  (2.702,1.447)}
\def\evadeRight{%
  (1.896,1.675) (1.960,1.646) (2.023,1.616) (2.086,1.584) (2.147,1.551) (2.208,1.516)
  (2.268,1.480) (2.327,1.443) (2.385,1.404) (2.443,1.364) (2.499,1.322) (2.555,1.280)
  (2.609,1.236)}
\def\contArc{%
  (1.898,2.182) (2.025,2.240) (2.150,2.304) (2.271,2.374) (2.389,2.449) (2.504,2.529)
  (2.614,2.615) (2.722,2.705) (2.829,2.795) (2.936,2.886) (3.043,2.976)}

\begin{tikzpicture}[
  font=\small, >={Latex[length=1.8mm]},
  lab/.style={font=\scriptsize, align=center, inner sep=1.5pt},
  labbg/.style={lab, fill=white, fill opacity=0.72, text opacity=1,
                inner sep=1.2pt, rounded corners=0.6pt},
  ttl/.style={font=\small, align=center},
  rowlab/.style={font=\small, align=center, rotate=90},
  unsafefill/.style={fill=brtfill, draw=none},
  brtghost/.style={draw=brtline, semithick, densely dashed},
  zeroset/.style={draw=brtline, semithick},
  past/.style={semithick, black!55},
  evade/.style={densely dashed, thin, black!60},
  lead/.style={thin, black!55},
  motion/.style={densely dashed, semithick, black!60, -{Latex[length=1.8mm]}},
  node distance=0pt,
  robot/.pic={
    \fill[black!70, rounded corners=1pt] (-0.302,0.239) rectangle (0.189,0.378);
    \fill[black!70, rounded corners=1pt] (-0.302,-0.378) rectangle (0.189,-0.239);
    \draw[semithick, fill=white, rounded corners=1.8pt] (-0.428,-0.277) rectangle (0.428,0.277);
    \fill[black!75] (0.302,0) -- (0.038,0.139) -- (0.038,-0.139) -- cycle;
  },
  ghostrobot/.pic={
    \fill[black!35, rounded corners=1pt] (-0.302,0.239) rectangle (0.189,0.378);
    \fill[black!35, rounded corners=1pt] (-0.302,-0.378) rectangle (0.189,-0.239);
    \draw[densely dashed, black!55, thin, fill=white, rounded corners=1.8pt]
      (-0.428,-0.277) rectangle (0.428,0.277);
    \draw[densely dashed, black!55, thin] (0.302,0) -- (0.038,0.139) -- (0.038,-0.139) -- cycle;
  },
  pastrobot/.pic={
    \fill[black!28, rounded corners=1pt] (-0.302,0.239) rectangle (0.189,0.378);
    \fill[black!28, rounded corners=1pt] (-0.302,-0.378) rectangle (0.189,-0.239);
    \draw[densely dotted, black!75, semithick, fill=white, rounded corners=1.8pt]
      (-0.428,-0.277) rectangle (0.428,0.277);
    \fill[black!45] (0.302,0) -- (0.038,0.139) -- (0.038,-0.139) -- cycle;
  },
  obstacle/.pic={\filldraw[fill=obsfill, draw=obsline, thin] (0,0) circle (0.462);},
  pastobstacle/.pic={\draw[densely dotted, black!75, semithick] (0,0) circle (0.462);},
  ghostobstacle/.pic={%
    \filldraw[fill=obsfill, fill opacity=0.35, draw=obsline, thin, densely dashed]
      (0,0) circle (0.462);
  },
  crash/.pic={
    \foreach \a in {15,60,105,150,195,240,285,330}{
      \draw[brtline, line width=0.7pt] (\a:0.09) -- (\a:0.24);}
    \fill[brtline] (0,0) circle (2.1pt);
  },
  ]

  \begin{scope}
    \draw[brtghost, shift={(4.101,2.479)}, rotate=0] \brtblobfree;
    \draw[fill=brtfill, zeroset] (4.101,2.479) circle (0.924);
    \pic at (4.101,2.479) {obstacle};
    \draw[motion] (4.101,2.479) -- (3.220,1.740);
    \node[lab] at (3.43,2.50) {$\dot{q}$};

    \pic at (0.672,1.932) {robot};

    \node[labbg, anchor=south] at (0.672,2.36) {$x(t)$};
    \node[lab, anchor=south] at (4.101,3.50) {obstacle};
    \node[lab] at (1.45,3.06) {$\mathcal{X}\setminus\mathcal{S}^{\star}(q)$};
    \draw[lead, ->] (1.52,2.90) -- (1.92,2.58);
    \node[lab, anchor=north] at (4.55,1.06) {$\{h=0\}$};
    \draw[lead, ->] (4.57,1.14) -- (4.68,1.66);
  \end{scope}

  \begin{scope}[shift={(5.55,0)}]
    \path[unsafefill, shift={(4.101,2.479)}, rotate=0] \brtblob;
    \draw[zeroset, shift={(4.101,2.479)}, rotate=0] \brtblob;
    \pic at (4.101,2.479) {obstacle};
    \draw[motion] (4.101,2.479) -- (3.220,1.740);
    \node[lab] at (3.43,2.50) {$\dot{q}$};

    \pic at (0.672,1.932) {robot};

    \node[labbg, anchor=south] at (0.672,2.36) {$x(t)$};
    \node[lab, anchor=north east, align=right] at (5.02,1.10)
      {$\{h^{\star}=0\}$\\$=\partial\mathcal{S}^{\star}(q)$};
    \draw[lead, ->] (4.32,1.18) -- (4.46,1.62);
  \end{scope}

  \begin{scope}[shift={(0,-3.30)}]
    \draw[brtghost, shift={(3.859,2.277)}, rotate=-8.03] \brtblobfree;
    \draw[fill=brtfill, zeroset] (3.859,2.277) circle (0.924);
    \pic at (4.101,2.479) {pastobstacle};
    \pic at (3.859,2.277) {obstacle};
    \draw[motion] (3.859,2.277) -- (2.978,1.538);

    \draw[past] plot coordinates {\trailSdfB};
    \pic at (0.672,1.932) {pastrobot};
    \pic[rotate=-11.60] at (1.284,1.870) {robot};

    \node[labbg, anchor=north] at (1.28,1.14) {$x(t{+}\delta)\notin\mathcal{S}^{\star}(q)$};
    \draw[lead, ->] (1.28,1.22) -- (1.28,1.50);
  \end{scope}

  \begin{scope}[shift={(5.55,-3.30)}]
    \path[unsafefill, shift={(3.859,2.277)}, rotate=7.85] \brtblob;
    \draw[zeroset, shift={(3.859,2.277)}, rotate=7.85] \brtblob;
    \pic at (4.101,2.479) {pastobstacle};
    \pic at (3.859,2.277) {obstacle};
    \draw[motion] (3.859,2.277) -- (2.978,1.538);

    \draw[past] plot coordinates {\trailReachB};
    \pic at (0.672,1.932) {pastrobot};
    \pic[rotate=11.53] at (1.298,1.994) {robot};

    \node[labbg, anchor=south] at (1.62,2.52) {$x(t{+}\delta)\in\mathcal{S}^{\star}(q)$};
  \end{scope}

  \begin{scope}[shift={(0,-6.60)}]
    \draw[brtghost, shift={(3.618,2.074)}, rotate=-16.65] \brtblobfree;
    \draw[fill=brtfill, zeroset] (3.618,2.074) circle (0.924);
    \pic at (4.101,2.479) {pastobstacle};
    \pic at (3.859,2.277) {pastobstacle};
    \pic at (3.618,2.074) {obstacle};

    \draw[evade] plot coordinates {\evadeLeft};
    \draw[evade] plot coordinates {\evadeRight};
    \pic at (3.312,1.818) {ghostobstacle};
    \pic[rotate=-39.5] at (2.609,1.236) {ghostrobot};
    \pic at (2.961,1.527) {crash};
    \draw[motion] (3.618,2.074) -- (3.174,1.701);

    \draw[past] plot coordinates {\trailSdfC};
    \pic at (0.672,1.932) {pastrobot};
    \pic[rotate=-11.60] at (1.284,1.870) {pastrobot};
    \pic[rotate=-23.72] at (1.896,1.675) {robot};

    \node[labbg, anchor=north] at (1.10,1.02) {$x(t{+}2\delta)\notin\mathcal{S}^{\star}(q)$};
    \draw[lead, ->] (1.42,1.10) -- (1.76,1.42);
  \end{scope}

  \begin{scope}[shift={(5.55,-6.60)}]
    \path[unsafefill, shift={(3.618,2.074)}, rotate=15.75] \brtblob;
    \draw[zeroset, shift={(3.618,2.074)}, rotate=15.75] \brtblob;
    \pic at (4.101,2.479) {pastobstacle};
    \pic at (3.859,2.277) {pastobstacle};
    \pic at (3.618,2.074) {obstacle};
    \draw[motion] (3.618,2.074) -- (2.737,1.335);

    \draw[evade] plot coordinates {\contArc};
    \pic[rotate=40.2] at (3.043,2.976) {ghostrobot};

    \draw[past] plot coordinates {\trailReachC};
    \pic at (0.672,1.932) {pastrobot};
    \pic[rotate=11.53] at (1.298,1.994) {pastrobot};
    \pic[rotate=23.28] at (1.898,2.182) {robot};

    \node[labbg, anchor=south east] at (2.20,2.74) {$x(t{+}2\delta)\in\mathcal{S}^{\star}(q)$};
  \end{scope}

  \node[ttl, anchor=south] at (2.70,3.92)
    {Distance-based barrier\\[1pt]
     $h=c_{\mathrm{rel}}(z),
      \quad\mathcal{S}_{h}\supsetneq\mathcal{S}^{\star}(q)$};
  \node[ttl, anchor=south] at (8.25,3.92)
    {Reachability-based barrier\\[1pt]
     $h^{\star}=V_{\infty}(z),
      \quad\mathcal{S}_{h^{\star}}=\mathcal{S}^{\star}(q)$};
  \node[rowlab] at (-0.45,2.05) {time $t$};
  \node[rowlab] at (-0.45,-1.25) {time $t+\delta$};
  \node[rowlab] at (-0.45,-4.55) {time $t+2\delta$};

  \begin{scope}[shift={(0,-7.05)}]
    \fill[brtfill] (0.15,0.02) rectangle (0.65,0.28);
    \draw[brtline, semithick] (0.15,0.02) -- (0.65,0.02);
    \node[lab, anchor=west] at (0.78,0.15)
      {$\mathcal{X}\setminus\mathcal{S}^{\star}(q)$: collision unavoidable};
    \draw[brtghost] (5.55,0.15) -- (6.05,0.15);
    \node[lab, anchor=west] at (6.18,0.15)
      {the same boundary, invisible to $h$};
  \end{scope}
\end{tikzpicture}


==> figures/ch06/softmin_composition_tikz.tex <==
\colorlet{obsAline}{blue!55!black}
\colorlet{obsBline}{orange!85!black}
\colorlet{softline}{green!45!black}
\colorlet{softfill}{green!55!black!20}
\colorlet{minline}{black!60}
\colorlet{minfill}{black!13}

\begin{tikzpicture}[font=\small, line cap=round, line join=round,
                    >={Latex[length=1.9mm]}]

  \begin{scope}[xscale=1.35, yscale=1.75]

    \fill[minfill] (0.8889,0) -- (2,0.5) -- (3.1111,0) -- cycle;
    \fill[softfill] (1.0845,0) --
      plot[domain=1.0845:2.9155, samples=90, variable=\s]
        ({\s},{-0.5*ln(exp(-2.8+0.9*\s)+exp(0.8-0.9*\s))}) -- cycle;

    \draw[->] (-0.12,0) -- (4.40,0) node[below, inner sep=2.5pt] {$x$};
    \draw[->] (0,-0.72) -- (0,2.05);

    \draw[obsAline, thin] (0,1.4) -- (4,-0.4);
    \draw[obsBline, thin] (0,-0.4) -- (4,1.4);
    \node[obsAline, anchor=south west, inner sep=1pt] at (0.06,1.56)
      {$\hat h_{\Theta}(z_1)$};
    \node[obsBline, anchor=south east, inner sep=1pt] at (3.94,1.56)
      {$\hat h_{\Theta}(z_2)$};

    \draw[minline, semithick, densely dashed] (0,-0.4) -- (2,0.5) -- (4,-0.4);
    \draw[softline, very thick]
      plot[domain=0:4, samples=160, variable=\s]
        ({\s},{-0.5*ln(exp(-2.8+0.9*\s)+exp(0.8-0.9*\s))});

    \draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}, semithick]
      (2,0.5) -- (2,0.1534);
    \draw[black!60, thin] (2.04,0.327) -- (2.46,0.585);
    \node[anchor=west, font=\scriptsize, inner sep=1pt] at (2.48,0.60)
      {$\tfrac{\ln m}{\beta}$};

    \draw[minline, fill=white] (0.8889,0) circle (1.6pt);
    \draw[minline, fill=white] (3.1111,0) circle (1.6pt);
    \fill[softline] (1.0845,0) circle (1.6pt);
    \fill[softline] (2.9155,0) circle (1.6pt);

    \draw (2,0) -- (2,-0.07);
    \node[anchor=north, font=\scriptsize, inner sep=1.5pt] at (2,-0.06)
      {$\bar{x}$};

    \filldraw[fill=white, draw=black!20, rounded corners=2pt]
      (1.22,0.96) rectangle (2.98,1.50);
    \draw[minline, semithick, densely dashed] (1.30,1.35) -- (1.62,1.35);
    \node[anchor=west, font=\scriptsize, inner sep=1.5pt] at (1.66,1.35)
      {$\min_i\hat h_{\Theta}(z_i)$};
    \draw[softline, very thick] (1.30,1.11) -- (1.62,1.11);
    \node[anchor=west, font=\scriptsize, inner sep=1.5pt] at (1.66,1.11)
      {$\hat h_{\mathrm{cn}}=\mu_\beta$};

    \node[anchor=west, font=\scriptsize, inner sep=1pt] at (0.08,-0.56)
      {$\beta=2$, $m=2$};
  \end{scope}

  \begin{scope}[shift={(7.90cm,0cm)}, xscale=1.35, yscale=2.90]

    \draw[black!30, dotted] (0,0.5) -- (4.20,0.5);
    \draw[black!30, dotted] (2,0) -- (2,1.05);

    \draw[->] (-0.12,0) -- (4.40,0) node[below, inner sep=2.5pt] {$x$};
    \draw[->] (0,-0.04) -- (0,1.18);
    \foreach \l in {0.5,1}{
      \draw (0,\l) -- (-0.05,\l)
        node[anchor=east, font=\scriptsize, inner sep=2pt] {$\l$};}
    \node[anchor=north east, font=\scriptsize, inner sep=2.5pt] at (0,0) {$0$};

    \draw[obsBline, thin, densely dashed]
      plot[domain=0:4, samples=220, variable=\s]
        ({\s},{1-1/(1+exp(max(-9,min(9,8*(1.8-0.9*\s)))))});
    \draw[obsAline, thin, densely dashed]
      plot[domain=0:4, samples=220, variable=\s]
        ({\s},{1/(1+exp(max(-9,min(9,8*(1.8-0.9*\s)))))});
    \draw[obsBline, very thick]
      plot[domain=0:4, samples=160, variable=\s]
        ({\s},{1-1/(1+exp(2*(1.8-0.9*\s)))});
    \draw[obsAline, very thick]
      plot[domain=0:4, samples=160, variable=\s]
        ({\s},{1/(1+exp(2*(1.8-0.9*\s)))});

    \node[obsBline, anchor=south west, inner sep=1pt] at (0.06,0.99)
      {$\lambda_2$};
    \node[obsAline, anchor=south east, inner sep=1pt] at (3.94,0.99)
      {$\lambda_1$};

    \draw (2,0) -- (2,-0.04);
    \node[anchor=north, font=\scriptsize, inner sep=1.5pt] at (2,-0.035)
      {$\bar{x}$};

    \node[anchor=center, font=\scriptsize, align=left, inner sep=1.5pt]
      at (1.02,0.62) {solid: $\beta=2$\\dashed: $\beta=8$};
  \end{scope}

  \node[anchor=south west, inner sep=0pt] at (-0.30,3.72)
    {(a)~barrier value along the slice};
  \node[anchor=south west, inner sep=0pt] at (7.60,3.72)
    {(b)~softmax weights $\lambda_i$};
\end{tikzpicture}


==> figures/ch08/method_map_tikz.tex <==
\newcommand{\desc}[1]{\parbox{\linewidth}{\centering\scriptsize #1}}
\begin{tikzpicture}[
    font=\small,
    method/.style={draw, rounded corners=3pt, align=center, inner sep=5pt,
      text width=52mm, minimum height=21mm, fill=black!4},
    axis/.style={font=\small\bfseries, align=center},
    group/.style={draw=black!55, thin, dashed, rounded corners=7pt},
  ]

  \draw[group] (-2.95,-1.95) rectangle (2.95,8.15);
  \draw[group] ( 4.75,-1.95) rectangle (10.65,8.15);
  \draw[group] (-4.45, 3.40) rectangle (10.95,6.60);
  \draw[group] (-4.45,-1.60) rectangle (10.95,1.60);

  \node[method] (ntc) at (0,5)
    {\textbf{NTC-MPC} (\cref{ch:ntc-mpc})\\[4pt]
     \desc{direct value regression,\\
           conditioned on the observed SDF}};
  \node[method] (orn) at (7.7,5)
    {\textbf{ORN-CBF} (\cref{ch:orn-cbf})\\[4pt]
     \desc{residual barrier,\\
           conditioned on the observed SDF}};
  \node[method] (rntc) at (0,0)
    {\textbf{RNTC-MPC} (\cref{ch:rntc-mpc})\\[4pt]
     \desc{residual value regression, conditioned\\
           on predicted SDF sequences}};
  \node[method] (cn) at (7.7,0)
    {\textbf{CN-CBF} (\cref{ch:cn-cbf})\\[4pt]
     \desc{residual pairwise barriers in relative\\
           coordinates, smooth composition}};

  \begin{scope}[on background layer]
    \draw[group] (-4.45,-5.88) rectangle (10.95,-2.68);
  \end{scope}

  \node[method] (vertex) at (7.7,-4.28)
    {\textbf{VertexCBF} (\cref{ch:vertex-cbf})\\[4pt]
     \desc{residual barrier from vertex-restricted\\
           search and physics-informed learning}};

  \node[axis] at (0,7.4) {MPC terminal\\constraint (Part~I)};
  \node[axis] at (7.7,7.4) {CBF safety\\filter (Part~II)};
  \node[axis, rotate=90] at (-3.7,5) {Static\\environments};
  \node[axis, rotate=90] at (-3.7,0) {Dynamic\\environments};
  \node[axis] at (0,-4.28) {Grid-free supervision\\(Part~III)};
\end{tikzpicture}

